Functional Maps Representation on Product Manifolds

We consider the tasks of representing, analyzing and manipulating maps between shapes. We model maps as densities over the product manifold of the input shapes; these densities can be treated as scalar functions and therefore are manipulable using the language of signal processing on manifolds. Being a manifold itself, the product space endows the set of maps with a geometry of its own, which we exploit to define map operations in the spectral domain; we also derive relationships with other existing representations (soft maps and functional maps). To apply these ideas in practice, we discretize product manifolds and their Laplace--Beltrami operators, and we introduce localized spectral analysis of the product manifold as a novel tool for map processing. Our framework applies to maps defined between and across 2D and 3D shapes without requiring special adjustment, and it can be implemented efficiently with simple operations on sparse matrices.

==> 1d_image_1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
scale only axis,
point meta min=-0.265415263193483,
point meta max=0.265415263193483,
colormap={mymap}{[1pt] rgb(0pt)=(0,0,0.372549); rgb(1pt)=(0,0,0.380392); rgb(2pt)=(0,0,0.384314); rgb(3pt)=(0,0,0.392157); rgb(4pt)=(0,0,0.396078); rgb(5pt)=(0,0,0.403922); rgb(6pt)=(0,0,0.407843); rgb(8pt)=(0,0,0.423529); rgb(9pt)=(0,0,0.427451); rgb(10pt)=(0,0,0.435294); rgb(11pt)=(0,0,0.439216); rgb(12pt)=(0,0,0.447059); rgb(13pt)=(0,0,0.45098); rgb(15pt)=(0,0,0.466667); rgb(16pt)=(0,0,0.470588); rgb(17pt)=(0,0,0.478431); rgb(18pt)=(0,0,0.482353); rgb(19pt)=(0,0,0.490196); rgb(20pt)=(0,0,0.494118); rgb(21pt)=(0,0,0.501961); rgb(22pt)=(0,0,0.505882); rgb(24pt)=(0,0,0.521569); rgb(25pt)=(0,0,0.52549); rgb(26pt)=(0,0,0.533333); rgb(27pt)=(0,0,0.537255); rgb(28pt)=(0,0,0.545098); rgb(29pt)=(0,0,0.54902); rgb(31pt)=(0,0,0.564706); rgb(32pt)=(0,0,0.568627); rgb(33pt)=(0,0,0.576471); rgb(34pt)=(0,0,0.580392); rgb(35pt)=(0,0,0.588235); rgb(36pt)=(0,0,0.592157); rgb(37pt)=(0,0,0.6); rgb(38pt)=(0,0,0.603922); rgb(40pt)=(0,0,0.619608); rgb(41pt)=(0,0,0.623529); rgb(42pt)=(0,0,0.631373); rgb(43pt)=(0,0,0.635294); rgb(44pt)=(0,0,0.643137); rgb(45pt)=(0,0,0.647059); rgb(47pt)=(0,0,0.662745); rgb(48pt)=(0,0,0.666667); rgb(49pt)=(0,0,0.67451); rgb(50pt)=(0,0,0.678431); rgb(51pt)=(0,0,0.686275); rgb(52pt)=(0,0,0.690196); rgb(53pt)=(0,0,0.698039); rgb(54pt)=(0,0,0.701961); rgb(56pt)=(0,0,0.717647); rgb(57pt)=(0,0,0.721569); rgb(58pt)=(0,0,0.729412); rgb(59pt)=(0,0,0.733333); rgb(60pt)=(0,0,0.741176); rgb(61pt)=(0,0,0.745098); rgb(63pt)=(0,0,0.760784); rgb(64pt)=(0.00392157,0.00392157,0.764706); rgb(72pt)=(0.129412,0.129412,0.796078); rgb(73pt)=(0.145098,0.145098,0.796078); rgb(90pt)=(0.411765,0.411765,0.862745); rgb(91pt)=(0.427451,0.427451,0.862745); rgb(109pt)=(0.709804,0.709804,0.933333); rgb(110pt)=(0.72549,0.72549,0.933333); rgb(127pt)=(0.992157,0.992157,1); rgb(128pt)=(1,0.992157,0.992157); rgb(160pt)=(0.87451,0.490196,0.490196); rgb(161pt)=(0.87451,0.47451,0.47451); rgb(191pt)=(0.756863,0.00392157,0.00392157); rgb(192pt)=(0.752941,0,0); rgb(193pt)=(0.745098,0,0); rgb(194pt)=(0.741176,0,0); rgb(195pt)=(0.733333,0,0); rgb(196pt)=(0.729412,0,0); rgb(197pt)=(0.721569,0,0); rgb(198pt)=(0.717647,0,0); rgb(199pt)=(0.709804,0,0); rgb(200pt)=(0.705882,0,0); rgb(201pt)=(0.698039,0,0); rgb(202pt)=(0.694118,0,0); rgb(203pt)=(0.686275,0,0); rgb(204pt)=(0.682353,0,0); rgb(206pt)=(0.666667,0,0); rgb(207pt)=(0.662745,0,0); rgb(208pt)=(0.654902,0,0); rgb(209pt)=(0.65098,0,0); rgb(210pt)=(0.643137,0,0); rgb(211pt)=(0.639216,0,0); rgb(212pt)=(0.631373,0,0); rgb(213pt)=(0.627451,0,0); rgb(214pt)=(0.619608,0,0); rgb(215pt)=(0.615686,0,0); rgb(216pt)=(0.607843,0,0); rgb(217pt)=(0.603922,0,0); rgb(219pt)=(0.588235,0,0); rgb(220pt)=(0.584314,0,0); rgb(221pt)=(0.576471,0,0); rgb(222pt)=(0.572549,0,0); rgb(223pt)=(0.564706,0,0); rgb(224pt)=(0.560784,0,0); rgb(225pt)=(0.552941,0,0); rgb(226pt)=(0.54902,0,0); rgb(227pt)=(0.541176,0,0); rgb(228pt)=(0.537255,0,0); rgb(229pt)=(0.529412,0,0); rgb(230pt)=(0.52549,0,0); rgb(232pt)=(0.509804,0,0); rgb(233pt)=(0.505882,0,0); rgb(234pt)=(0.498039,0,0); rgb(235pt)=(0.494118,0,0); rgb(236pt)=(0.486275,0,0); rgb(237pt)=(0.482353,0,0); rgb(238pt)=(0.47451,0,0); rgb(239pt)=(0.470588,0,0); rgb(240pt)=(0.462745,0,0); rgb(241pt)=(0.458824,0,0); rgb(242pt)=(0.45098,0,0); rgb(243pt)=(0.447059,0,0); rgb(245pt)=(0.431373,0,0); rgb(246pt)=(0.427451,0,0); rgb(247pt)=(0.419608,0,0); rgb(248pt)=(0.415686,0,0); rgb(249pt)=(0.407843,0,0); rgb(250pt)=(0.403922,0,0); rgb(251pt)=(0.396078,0,0); rgb(252pt)=(0.392157,0,0); rgb(253pt)=(0.384314,0,0); rgb(254pt)=(0.380392,0,0); rgb(255pt)=(0.372549,0,0)},
xmin=-224.167658226195,
xmax=209.793021438616,
ymin=-154.126701681027,
ymax=170.736233794912,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries},
%title={1\%},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=gray]
  table[row sep=crcr]{%
134.541753090609	70.6552908814326\\
132.160800438725	67.2743382295489\\
};
\addlegendentry{data1}

\addplot [color=gray]
  table[row sep=crcr]{%
114.259760528149	-11.1510396897941\\
112.158558234468	-14.7279039747083\\
};
\addlegendentry{data2}

\addplot [color=gray]
  table[row sep=crcr]{%
69.9059051385366	-54.2728462914146\\
68.2925943475297	-50.6595355004077\\
};
\addlegendentry{data3}

\addplot [color=gray]
  table[row sep=crcr]{%
58.674209182714	-33.126701681027\\
54.3070336510519	-33.126701681027\\
};
\addlegendentry{data4}

\addplot [color=gray]
  table[row sep=crcr]{%
54.3070336510519	-33.126701681027\\
50.3540716817628	-32.126701681027\\
};
\addlegendentry{data5}

\addplot [color=gray]
  table[row sep=crcr]{%
37.6667586491492	-31.126701681027\\
33.9343659605211	-30.3013071133991\\
};
\addlegendentry{data6}

\addplot [color=gray]
  table[row sep=crcr]{%
-1.03443391899555	-19.126701681027\\
-4.29687820918554	-17.126701681027\\
};
\addlegendentry{data7}

\addplot [color=gray]
  table[row sep=crcr]{%
-37.740239471851	-18.8291954775029\\
-38.6625115889685	-22.7044295639095\\
};
\addlegendentry{data8}

\addplot [color=gray]
  table[row sep=crcr]{%
-77.6754632450613	-60.126701681027\\
-80.8388040103399	-62.7252662195158\\
};
\addlegendentry{data9}

\addplot [color=gray]
  table[row sep=crcr]{%
-136.740239471851	-126.188636755758\\
-137.740239471851	-122.235674786468\\
};
\addlegendentry{data10}

\addplot [color=gray]
  table[row sep=crcr]{%
-108.740239471851	-20.5767694275282\\
-108.948793364431	-16.4181477884465\\
};
\addlegendentry{data11}

\addplot [color=gray]
  table[row sep=crcr]{%
-108.948793364431	-16.4181477884465\\
-109.740239471851	-12.2566319265769\\
};
\addlegendentry{data12}

\addplot [color=gray]
  table[row sep=crcr]{%
-109.740239471851	16.6567425455661\\
-108.073075047628	20.0404627431958\\
};
\addlegendentry{data13}

\addplot [color=gray]
  table[row sep=crcr]{%
-108.073075047628	20.0404627431958\\
-107.645555389265	24.4679824015586\\
};
\addlegendentry{data14}

\addplot [color=gray]
  table[row sep=crcr]{%
-178.462624272265	42.873298318973\\
-182.829799803927	42.873298318973\\
};
\addlegendentry{data15}

\addplot [color=gray]
  table[row sep=crcr]{%
-204.251463899865	43.873298318973\\
-208.204425869154	44.873298318973\\
};
\addlegendentry{data16}

\addplot [color=gray]
  table[row sep=crcr]{%
-96.9342206217645	48.873298318973\\
-92.5670450901023	48.873298318973\\
};
\addlegendentry{data17}

\addplot [color=gray]
  table[row sep=crcr]{%
-71.9738081189106	51.873298318973\\
-67.6066325872484	51.873298318973\\
};
\addlegendentry{data18}

\addplot [color=gray]
  table[row sep=crcr]{%
36.6021929558294	63.873298318973\\
40.5551549251185	64.873298318973\\
};
\addlegendentry{data19}

\addplot [color=gray]
  table[row sep=crcr]{%
40.5551549251185	64.873298318973\\
44.403882688427	65.873298318973\\
};
\addlegendentry{data20}

\addplot [color=gray]
  table[row sep=crcr]{%
44.403882688427	65.873298318973\\
48.3373608674484	66.873298318973\\
};
\addlegendentry{data21}

\addplot [color=gray]
  table[row sep=crcr]{%
73.7654817926792	78.8790195835032\\
76.1464344445629	82.2599722353869\\
};
\addlegendentry{data22}

\addplot [color=gray]
  table[row sep=crcr]{%
76.1464344445629	82.2599722353869\\
78.5273870964467	85.6409248872707\\
};
\addlegendentry{data23}

\addplot [color=gray]
  table[row sep=crcr]{%
172.468776294017	126.164282553105\\
175.849728945901	123.783329901221\\
};
\addlegendentry{data24}

\addplot [color=gray]
  table[row sep=crcr]{%
175.849728945901	123.783329901221\\
179.70160266742	121.873298318973\\
};
\addlegendentry{data25}

\addplot [color=gray]
  table[row sep=crcr]{%
209.793021438616	110.840037408506\\
209.759760528149	106.873298318973\\
};
\addlegendentry{data26}

\addplot [color=gray]
  table[row sep=crcr]{%
102.259760528149	-32.47983082528\\
100.259760528149	-40.4287722415478\\
};
\addlegendentry{data27}

\addplot [color=gray]
  table[row sep=crcr]{%
28.2820554548781	62.873298318973\\
36.6021929558294	63.873298318973\\
};
\addlegendentry{data28}

\addplot [color=gray]
  table[row sep=crcr]{%
178.765674741191	86.873298318973\\
170.445537240239	85.873298318973\\
};
\addlegendentry{data29}

\addplot [color=gray]
  table[row sep=crcr]{%
-114.114474328946	47.9990634618784\\
-105.668571685089	48.873298318973\\
};
\addlegendentry{data30}

\addplot [color=gray]
  table[row sep=crcr]{%
-208.823930195489	50.873298318973\\
-200.612960013782	49.873298318973\\
};
\addlegendentry{data31}

\addplot [color=gray]
  table[row sep=crcr]{%
-182.829799803927	42.873298318973\\
-191.112532922606	43.873298318973\\
};
\addlegendentry{data32}

\addplot [color=gray]
  table[row sep=crcr]{%
-44.1802988326346	-26.126701681027\\
-56.5539256685495	-25.4403878777255\\
};
\addlegendentry{data33}

\addplot [color=gray]
  table[row sep=crcr]{%
-118.740239471851	-94.7951215279611\\
-123.168567661932	-106.055029871108\\
};
\addlegendentry{data34}

\addplot [color=gray]
  table[row sep=crcr]{%
-110.97448465848	-84.8609468676563\\
-118.740239471851	-94.7951215279611\\
};
\addlegendentry{data35}

\addplot [color=gray]
  table[row sep=crcr]{%
209.759760528149	106.873298318973\\
206.221012121233	99.334549912057\\
};
\addlegendentry{data36}

\addplot [color=gray]
  table[row sep=crcr]{%
-135.43394044082	-73.3204026499959\\
-128.672035137052	-68.5584973462283\\
};
\addlegendentry{data37}

\addplot [color=gray]
  table[row sep=crcr]{%
128.106001916144	60.2195397069679\\
121.410618433355	45.5241562241791\\
};
\addlegendentry{data38}

\addplot [color=gray]
  table[row sep=crcr]{%
152.976835113591	85.873298318973\\
142.391717827446	80.5052556182704\\
};
\addlegendentry{data39}

\addplot [color=gray]
  table[row sep=crcr]{%
-65.9379378422639	-47.8244000514399\\
-77.6754632450613	-60.126701681027\\
};
\addlegendentry{data40}

\addplot [color=gray]
  table[row sep=crcr]{%
-87.9611791563638	-67.126701681027\\
-94.6555078366884	-71.5419700458643\\
};
\addlegendentry{data41}

\addplot [color=gray]
  table[row sep=crcr]{%
100.259760528149	-40.4287722415478\\
96.259760528149	-56.2406201187042\\
};
\addlegendentry{data42}

\addplot [color=gray]
  table[row sep=crcr]{%
141.901890462299	150.731168384823\\
172.468776294017	126.164282553105\\
};
\addlegendentry{data43}

\addplot [color=gray]
  table[row sep=crcr]{%
142.391717827446	80.5052556182704\\
134.541753090609	70.6552908814326\\
};
\addlegendentry{data44}

\addplot [color=gray]
  table[row sep=crcr]{%
-38.6625115889685	-22.7044295639095\\
-44.1802988326346	-26.126701681027\\
};
\addlegendentry{data45}

\addplot [color=gray]
  table[row sep=crcr]{%
170.445537240239	85.873298318973\\
152.976835113591	85.873298318973\\
};
\addlegendentry{data46}

\addplot [color=gray]
  table[row sep=crcr]{%
-170.142486771313	41.873298318973\\
-178.462624272265	42.873298318973\\
};
\addlegendentry{data47}

\addplot [color=gray]
  table[row sep=crcr]{%
-224.167658226195	47.8007170733167\\
-208.823930195489	50.873298318973\\
};
\addlegendentry{data48}

\addplot [color=gray]
  table[row sep=crcr]{%
108.786258952312	-153.126701681027\\
100.46612145136	-154.126701681027\\
};
\addlegendentry{data49}

\addplot [color=gray]
  table[row sep=crcr]{%
-92.5670450901023	48.873298318973\\
-71.9738081189106	51.873298318973\\
};
\addlegendentry{data50}

\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
100.46612145136	-154.126701681027\\
88.8590158583849	-153.225957011263\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
50.3540716817628	-32.126701681027\\
37.6667586491492	-31.126701681027\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-107.050614483369	-146.316326669509\\
-109.473733165785	-153.360195374961\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
48.3373608674484	66.873298318973\\
59.6558847475172	70.7694225383412\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
99.4215520636416	-131.788493216519\\
108.786258952312	-153.126701681027\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
95.259760528149	-111.771261343193\\
96.259760528149	-119.869669149131\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
14.9793501694081	-23.3462913222861\\
-1.03443391899555	-19.126701681027\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
129.593914606984	145.707452397808\\
132.622696004088	170.736233794912\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-123.168567661932	-106.055029871108\\
-120.740239471851	-126.662381470007\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-94.6555078366884	-71.5419700458643\\
-110.97448465848	-84.8609468676563\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-102.850152945997	35.4832117931192\\
-114.881684303835	37.5147431509569\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-183.035090567889	49.873298318973\\
-174.714953066938	48.873298318973\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
122.259760528149	11.5989868295148\\
114.259760528149	-11.1510396897941\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
33.9343659605211	-30.3013071133991\\
14.9793501694081	-23.3462913222861\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-120.740239471851	-126.662381470007\\
-107.050614483369	-146.316326669509\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-128.672035137052	-68.5584973462283\\
-112.972105663377	-48.8585678725527\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
132.160800438725	67.2743382295489\\
128.106001916144	60.2195397069679\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
132.622696004088	170.736233794912\\
141.901890462299	150.731168384823\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-107.645555389265	24.4679824015586\\
-102.850152945997	35.4832117931192\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
73.259760528149	-119.490430551285\\
69.9059051385366	-54.2728462914146\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
179.70160266742	121.873298318973\\
187.192160588588	119.440898258534\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-112.972105663377	-48.8585678725527\\
-108.740239471851	-20.5767694275282\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-191.112532922606	43.873298318973\\
-204.251463899865	43.873298318973\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-80.8388040103399	-62.7252662195158\\
-87.9611791563638	-67.126701681027\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-56.5539256685495	-25.4403878777255\\
-65.9379378422639	-47.8244000514399\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
199.069232994521	115.873298318973\\
209.793021438616	110.840037408506\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
187.085812242142	87.873298318973\\
178.765674741191	86.873298318973\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
68.2925943475297	-50.6595355004077\\
58.674209182714	-33.126701681027\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
112.158558234468	-14.7279039747083\\
102.259760528149	-32.47983082528\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-161.613426471951	48.873298318973\\
-114.114474328946	47.9990634618784\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
121.410618433355	45.5241562241791\\
122.259760528149	11.5989868295148\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-208.204425869154	44.873298318973\\
-224.167658226195	47.8007170733167\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-67.6066325872484	51.873298318973\\
-25.7373242935776	55.873298318973\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-174.714953066938	48.873298318973\\
-161.613426471951	48.873298318973\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-4.29687820918554	-17.126701681027\\
-37.740239471851	-18.8291954775029\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-200.612960013782	49.873298318973\\
-183.035090567889	49.873298318973\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
96.259760528149	-119.869669149131\\
99.4215520636416	-131.788493216519\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-105.668571685089	48.873298318973\\
-96.9342206217645	48.873298318973\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-137.740239471851	-122.235674786468\\
-135.43394044082	-73.3204026499959\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
94.2273165701223	105.340854360946\\
129.593914606984	145.707452397808\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-114.881684303835	37.5147431509569\\
-170.142486771313	41.873298318973\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
59.6558847475172	70.7694225383412\\
73.7654817926792	78.8790195835032\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-25.7373242935776	55.873298318973\\
28.2820554548781	62.873298318973\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-109.740239471851	-12.2566319265769\\
-109.740239471851	16.6567425455661\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
88.8590158583849	-153.225957011263\\
73.259760528149	-119.490430551285\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
78.5273870964467	85.6409248872707\\
94.2273165701223	105.340854360946\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
206.221012121233	99.334549912057\\
187.085812242142	87.873298318973\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-109.473733165785	-153.360195374961\\
-136.740239471851	-126.188636755758\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
96.259760528149	-56.2406201187042\\
95.259760528149	-111.771261343193\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
187.192160588588	119.440898258534\\
199.069232994521	115.873298318973\\
};
\addplot[scatter, only marks, mark=*, mark size=0.7906pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}] table[row sep=crcr, meta=color]{%
x	y	color\\
209.759760528149	106.873298318973	0\\
206.221012121233	99.334549912057	0\\
187.085812242142	87.873298318973	0\\
178.765674741191	86.873298318973	0\\
170.445537240239	85.873298318973	0.0578092077931218\\
152.976835113591	85.873298318973	0\\
142.391717827446	80.5052556182704	0.224393840653351\\
134.541753090609	70.6552908814326	0.264873006866147\\
132.160800438725	67.2743382295489	0.265415263193483\\
128.106001916144	60.2195397069679	0.227391359973903\\
121.410618433355	45.5241562241791	0\\
122.259760528149	11.5989868295148	-0.0771814457167312\\
114.259760528149	-11.1510396897941	0\\
112.158558234468	-14.7279039747083	0\\
102.259760528149	-32.47983082528	0\\
100.259760528149	-40.4287722415478	0\\
96.259760528149	-56.2406201187042	0\\
95.259760528149	-111.771261343193	0\\
96.259760528149	-119.869669149131	0\\
99.4215520636416	-131.788493216519	0\\
108.786258952312	-153.126701681027	0\\
100.46612145136	-154.126701681027	0\\
88.8590158583849	-153.225957011263	0\\
73.259760528149	-119.490430551285	0\\
69.9059051385366	-54.2728462914146	0\\
68.2925943475297	-50.6595355004077	0\\
58.674209182714	-33.126701681027	0\\
54.3070336510519	-33.126701681027	0\\
50.3540716817628	-32.126701681027	0\\
37.6667586491492	-31.126701681027	0\\
33.9343659605211	-30.3013071133991	0\\
14.9793501694081	-23.3462913222861	0\\
-1.03443391899555	-19.126701681027	0\\
-4.29687820918554	-17.126701681027	0\\
-37.740239471851	-18.8291954775029	0\\
-38.6625115889685	-22.7044295639095	0\\
-44.1802988326346	-26.126701681027	0\\
-56.5539256685495	-25.4403878777255	0\\
-65.9379378422639	-47.8244000514399	0\\
-77.6754632450613	-60.126701681027	0\\
-80.8388040103399	-62.7252662195158	0\\
-87.9611791563638	-67.126701681027	0\\
-94.6555078366884	-71.5419700458643	0\\
-110.97448465848	-84.8609468676563	0\\
-118.740239471851	-94.7951215279611	0\\
-123.168567661932	-106.055029871108	0\\
-120.740239471851	-126.662381470007	0\\
-107.050614483369	-146.316326669509	0\\
-109.473733165785	-153.360195374961	0\\
-136.740239471851	-126.188636755758	0\\
-137.740239471851	-122.235674786468	0\\
-135.43394044082	-73.3204026499959	0\\
-128.672035137052	-68.5584973462283	0\\
-112.972105663377	-48.8585678725527	0\\
-108.740239471851	-20.5767694275282	0\\
-108.948793364431	-16.4181477884465	0\\
-109.740239471851	-12.2566319265769	0\\
-109.740239471851	16.6567425455661	0\\
-108.073075047628	20.0404627431958	0\\
-107.645555389265	24.4679824015586	0\\
-102.850152945997	35.4832117931192	0\\
-114.881684303835	37.5147431509569	0\\
-170.142486771313	41.873298318973	0\\
-178.462624272265	42.873298318973	0\\
-182.829799803927	42.873298318973	0\\
-191.112532922606	43.873298318973	0\\
-204.251463899865	43.873298318973	0\\
-208.204425869154	44.873298318973	0\\
-224.167658226195	47.8007170733167	0\\
-208.823930195489	50.873298318973	0\\
-200.612960013782	49.873298318973	0\\
-183.035090567889	49.873298318973	0\\
-174.714953066938	48.873298318973	0\\
-161.613426471951	48.873298318973	0\\
-114.114474328946	47.9990634618784	0\\
-105.668571685089	48.873298318973	0\\
-96.9342206217645	48.873298318973	0\\
-92.5670450901023	48.873298318973	0\\
-71.9738081189106	51.873298318973	0\\
-67.6066325872484	51.873298318973	0\\
-25.7373242935776	55.873298318973	0\\
28.2820554548781	62.873298318973	0\\
36.6021929558294	63.873298318973	0\\
40.5551549251185	64.873298318973	0\\
44.403882688427	65.873298318973	0\\
48.3373608674484	66.873298318973	0\\
59.6558847475172	70.7694225383412	0\\
73.7654817926792	78.8790195835032	0\\
76.1464344445629	82.2599722353869	0\\
78.5273870964467	85.6409248872707	0\\
94.2273165701223	105.340854360946	0\\
129.593914606984	145.707452397808	0\\
132.622696004088	170.736233794912	0\\
141.901890462299	150.731168384823	0\\
172.468776294017	126.164282553105	0\\
175.849728945901	123.783329901221	0\\
179.70160266742	121.873298318973	0\\
187.192160588588	119.440898258534	0\\
199.069232994521	115.873298318973	0\\
209.793021438616	110.840037408506	0\\
};
\legend{}
\end{axis}
\end{tikzpicture}%

==> 1d_image_25.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
scale only axis,
point meta min=-0.0836334597976464,
point meta max=0.0836334597976464,
colormap={mymap}{[1pt] rgb(0pt)=(0,0,0.372549); rgb(1pt)=(0,0,0.380392); rgb(2pt)=(0,0,0.384314); rgb(3pt)=(0,0,0.392157); rgb(4pt)=(0,0,0.396078); rgb(5pt)=(0,0,0.403922); rgb(6pt)=(0,0,0.407843); rgb(8pt)=(0,0,0.423529); rgb(9pt)=(0,0,0.427451); rgb(10pt)=(0,0,0.435294); rgb(11pt)=(0,0,0.439216); rgb(12pt)=(0,0,0.447059); rgb(13pt)=(0,0,0.45098); rgb(15pt)=(0,0,0.466667); rgb(16pt)=(0,0,0.470588); rgb(17pt)=(0,0,0.478431); rgb(18pt)=(0,0,0.482353); rgb(19pt)=(0,0,0.490196); rgb(20pt)=(0,0,0.494118); rgb(21pt)=(0,0,0.501961); rgb(22pt)=(0,0,0.505882); rgb(24pt)=(0,0,0.521569); rgb(25pt)=(0,0,0.52549); rgb(26pt)=(0,0,0.533333); rgb(27pt)=(0,0,0.537255); rgb(28pt)=(0,0,0.545098); rgb(29pt)=(0,0,0.54902); rgb(31pt)=(0,0,0.564706); rgb(32pt)=(0,0,0.568627); rgb(33pt)=(0,0,0.576471); rgb(34pt)=(0,0,0.580392); rgb(35pt)=(0,0,0.588235); rgb(36pt)=(0,0,0.592157); rgb(37pt)=(0,0,0.6); rgb(38pt)=(0,0,0.603922); rgb(40pt)=(0,0,0.619608); rgb(41pt)=(0,0,0.623529); rgb(42pt)=(0,0,0.631373); rgb(43pt)=(0,0,0.635294); rgb(44pt)=(0,0,0.643137); rgb(45pt)=(0,0,0.647059); rgb(47pt)=(0,0,0.662745); rgb(48pt)=(0,0,0.666667); rgb(49pt)=(0,0,0.67451); rgb(50pt)=(0,0,0.678431); rgb(51pt)=(0,0,0.686275); rgb(52pt)=(0,0,0.690196); rgb(53pt)=(0,0,0.698039); rgb(54pt)=(0,0,0.701961); rgb(56pt)=(0,0,0.717647); rgb(57pt)=(0,0,0.721569); rgb(58pt)=(0,0,0.729412); rgb(59pt)=(0,0,0.733333); rgb(60pt)=(0,0,0.741176); rgb(61pt)=(0,0,0.745098); rgb(63pt)=(0,0,0.760784); rgb(64pt)=(0.00392157,0.00392157,0.764706); rgb(72pt)=(0.129412,0.129412,0.796078); rgb(73pt)=(0.145098,0.145098,0.796078); rgb(90pt)=(0.411765,0.411765,0.862745); rgb(91pt)=(0.427451,0.427451,0.862745); rgb(109pt)=(0.709804,0.709804,0.933333); rgb(110pt)=(0.72549,0.72549,0.933333); rgb(127pt)=(0.992157,0.992157,1); rgb(128pt)=(1,0.992157,0.992157); rgb(160pt)=(0.87451,0.490196,0.490196); rgb(161pt)=(0.87451,0.47451,0.47451); rgb(191pt)=(0.756863,0.00392157,0.00392157); rgb(192pt)=(0.752941,0,0); rgb(193pt)=(0.745098,0,0); rgb(194pt)=(0.741176,0,0); rgb(195pt)=(0.733333,0,0); rgb(196pt)=(0.729412,0,0); rgb(197pt)=(0.721569,0,0); rgb(198pt)=(0.717647,0,0); rgb(199pt)=(0.709804,0,0); rgb(200pt)=(0.705882,0,0); rgb(201pt)=(0.698039,0,0); rgb(202pt)=(0.694118,0,0); rgb(203pt)=(0.686275,0,0); rgb(204pt)=(0.682353,0,0); rgb(206pt)=(0.666667,0,0); rgb(207pt)=(0.662745,0,0); rgb(208pt)=(0.654902,0,0); rgb(209pt)=(0.65098,0,0); rgb(210pt)=(0.643137,0,0); rgb(211pt)=(0.639216,0,0); rgb(212pt)=(0.631373,0,0); rgb(213pt)=(0.627451,0,0); rgb(214pt)=(0.619608,0,0); rgb(215pt)=(0.615686,0,0); rgb(216pt)=(0.607843,0,0); rgb(217pt)=(0.603922,0,0); rgb(219pt)=(0.588235,0,0); rgb(220pt)=(0.584314,0,0); rgb(221pt)=(0.576471,0,0); rgb(222pt)=(0.572549,0,0); rgb(223pt)=(0.564706,0,0); rgb(224pt)=(0.560784,0,0); rgb(225pt)=(0.552941,0,0); rgb(226pt)=(0.54902,0,0); rgb(227pt)=(0.541176,0,0); rgb(228pt)=(0.537255,0,0); rgb(229pt)=(0.529412,0,0); rgb(230pt)=(0.52549,0,0); rgb(232pt)=(0.509804,0,0); rgb(233pt)=(0.505882,0,0); rgb(234pt)=(0.498039,0,0); rgb(235pt)=(0.494118,0,0); rgb(236pt)=(0.486275,0,0); rgb(237pt)=(0.482353,0,0); rgb(238pt)=(0.47451,0,0); rgb(239pt)=(0.470588,0,0); rgb(240pt)=(0.462745,0,0); rgb(241pt)=(0.458824,0,0); rgb(242pt)=(0.45098,0,0); rgb(243pt)=(0.447059,0,0); rgb(245pt)=(0.431373,0,0); rgb(246pt)=(0.427451,0,0); rgb(247pt)=(0.419608,0,0); rgb(248pt)=(0.415686,0,0); rgb(249pt)=(0.407843,0,0); rgb(250pt)=(0.403922,0,0); rgb(251pt)=(0.396078,0,0); rgb(252pt)=(0.392157,0,0); rgb(253pt)=(0.384314,0,0); rgb(254pt)=(0.380392,0,0); rgb(255pt)=(0.372549,0,0)},
xmin=-224.167658226195,
xmax=209.793021438616,
ymin=-154.126701681027,
ymax=170.736233794912,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries},
%title={25\%},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=gray]
  table[row sep=crcr]{%
134.541753090609	70.6552908814326\\
132.160800438725	67.2743382295489\\
};
\addlegendentry{data1}

\addplot [color=gray]
  table[row sep=crcr]{%
114.259760528149	-11.1510396897941\\
112.158558234468	-14.7279039747083\\
};
\addlegendentry{data2}

\addplot [color=gray]
  table[row sep=crcr]{%
69.9059051385366	-54.2728462914146\\
68.2925943475297	-50.6595355004077\\
};
\addlegendentry{data3}

\addplot [color=gray]
  table[row sep=crcr]{%
58.674209182714	-33.126701681027\\
54.3070336510519	-33.126701681027\\
};
\addlegendentry{data4}

\addplot [color=gray]
  table[row sep=crcr]{%
54.3070336510519	-33.126701681027\\
50.3540716817628	-32.126701681027\\
};
\addlegendentry{data5}

\addplot [color=gray]
  table[row sep=crcr]{%
37.6667586491492	-31.126701681027\\
33.9343659605211	-30.3013071133991\\
};
\addlegendentry{data6}

\addplot [color=gray]
  table[row sep=crcr]{%
-1.03443391899555	-19.126701681027\\
-4.29687820918554	-17.126701681027\\
};
\addlegendentry{data7}

\addplot [color=gray]
  table[row sep=crcr]{%
-37.740239471851	-18.8291954775029\\
-38.6625115889685	-22.7044295639095\\
};
\addlegendentry{data8}

\addplot [color=gray]
  table[row sep=crcr]{%
-77.6754632450613	-60.126701681027\\
-80.8388040103399	-62.7252662195158\\
};
\addlegendentry{data9}

\addplot [color=gray]
  table[row sep=crcr]{%
-136.740239471851	-126.188636755758\\
-137.740239471851	-122.235674786468\\
};
\addlegendentry{data10}

\addplot [color=gray]
  table[row sep=crcr]{%
-108.740239471851	-20.5767694275282\\
-108.948793364431	-16.4181477884465\\
};
\addlegendentry{data11}

\addplot [color=gray]
  table[row sep=crcr]{%
-108.948793364431	-16.4181477884465\\
-109.740239471851	-12.2566319265769\\
};
\addlegendentry{data12}

\addplot [color=gray]
  table[row sep=crcr]{%
-109.740239471851	16.6567425455661\\
-108.073075047628	20.0404627431958\\
};
\addlegendentry{data13}

\addplot [color=gray]
  table[row sep=crcr]{%
-108.073075047628	20.0404627431958\\
-107.645555389265	24.4679824015586\\
};
\addlegendentry{data14}

\addplot [color=gray]
  table[row sep=crcr]{%
-178.462624272265	42.873298318973\\
-182.829799803927	42.873298318973\\
};
\addlegendentry{data15}

\addplot [color=gray]
  table[row sep=crcr]{%
-204.251463899865	43.873298318973\\
-208.204425869154	44.873298318973\\
};
\addlegendentry{data16}

\addplot [color=gray]
  table[row sep=crcr]{%
-96.9342206217645	48.873298318973\\
-92.5670450901023	48.873298318973\\
};
\addlegendentry{data17}

\addplot [color=gray]
  table[row sep=crcr]{%
-71.9738081189106	51.873298318973\\
-67.6066325872484	51.873298318973\\
};
\addlegendentry{data18}

\addplot [color=gray]
  table[row sep=crcr]{%
36.6021929558294	63.873298318973\\
40.5551549251185	64.873298318973\\
};
\addlegendentry{data19}

\addplot [color=gray]
  table[row sep=crcr]{%
40.5551549251185	64.873298318973\\
44.403882688427	65.873298318973\\
};
\addlegendentry{data20}

\addplot [color=gray]
  table[row sep=crcr]{%
44.403882688427	65.873298318973\\
48.3373608674484	66.873298318973\\
};
\addlegendentry{data21}

\addplot [color=gray]
  table[row sep=crcr]{%
73.7654817926792	78.8790195835032\\
76.1464344445629	82.2599722353869\\
};
\addlegendentry{data22}

\addplot [color=gray]
  table[row sep=crcr]{%
76.1464344445629	82.2599722353869\\
78.5273870964467	85.6409248872707\\
};
\addlegendentry{data23}

\addplot [color=gray]
  table[row sep=crcr]{%
172.468776294017	126.164282553105\\
175.849728945901	123.783329901221\\
};
\addlegendentry{data24}

\addplot [color=gray]
  table[row sep=crcr]{%
175.849728945901	123.783329901221\\
179.70160266742	121.873298318973\\
};
\addlegendentry{data25}

\addplot [color=gray]
  table[row sep=crcr]{%
209.793021438616	110.840037408506\\
209.759760528149	106.873298318973\\
};
\addlegendentry{data26}

\addplot [color=gray]
  table[row sep=crcr]{%
102.259760528149	-32.47983082528\\
100.259760528149	-40.4287722415478\\
};
\addlegendentry{data27}

\addplot [color=gray]
  table[row sep=crcr]{%
28.2820554548781	62.873298318973\\
36.6021929558294	63.873298318973\\
};
\addlegendentry{data28}

\addplot [color=gray]
  table[row sep=crcr]{%
178.765674741191	86.873298318973\\
170.445537240239	85.873298318973\\
};
\addlegendentry{data29}

\addplot [color=gray]
  table[row sep=crcr]{%
-114.114474328946	47.9990634618784\\
-105.668571685089	48.873298318973\\
};
\addlegendentry{data30}

\addplot [color=gray]
  table[row sep=crcr]{%
-208.823930195489	50.873298318973\\
-200.612960013782	49.873298318973\\
};
\addlegendentry{data31}

\addplot [color=gray]
  table[row sep=crcr]{%
-182.829799803927	42.873298318973\\
-191.112532922606	43.873298318973\\
};
\addlegendentry{data32}

\addplot [color=gray]
  table[row sep=crcr]{%
-44.1802988326346	-26.126701681027\\
-56.5539256685495	-25.4403878777255\\
};
\addlegendentry{data33}

\addplot [color=gray]
  table[row sep=crcr]{%
-118.740239471851	-94.7951215279611\\
-123.168567661932	-106.055029871108\\
};
\addlegendentry{data34}

\addplot [color=gray]
  table[row sep=crcr]{%
-110.97448465848	-84.8609468676563\\
-118.740239471851	-94.7951215279611\\
};
\addlegendentry{data35}

\addplot [color=gray]
  table[row sep=crcr]{%
209.759760528149	106.873298318973\\
206.221012121233	99.334549912057\\
};
\addlegendentry{data36}

\addplot [color=gray]
  table[row sep=crcr]{%
-135.43394044082	-73.3204026499959\\
-128.672035137052	-68.5584973462283\\
};
\addlegendentry{data37}

\addplot [color=gray]
  table[row sep=crcr]{%
128.106001916144	60.2195397069679\\
121.410618433355	45.5241562241791\\
};
\addlegendentry{data38}

\addplot [color=gray]
  table[row sep=crcr]{%
152.976835113591	85.873298318973\\
142.391717827446	80.5052556182704\\
};
\addlegendentry{data39}

\addplot [color=gray]
  table[row sep=crcr]{%
-65.9379378422639	-47.8244000514399\\
-77.6754632450613	-60.126701681027\\
};
\addlegendentry{data40}

\addplot [color=gray]
  table[row sep=crcr]{%
-87.9611791563638	-67.126701681027\\
-94.6555078366884	-71.5419700458643\\
};
\addlegendentry{data41}

\addplot [color=gray]
  table[row sep=crcr]{%
100.259760528149	-40.4287722415478\\
96.259760528149	-56.2406201187042\\
};
\addlegendentry{data42}

\addplot [color=gray]
  table[row sep=crcr]{%
141.901890462299	150.731168384823\\
172.468776294017	126.164282553105\\
};
\addlegendentry{data43}

\addplot [color=gray]
  table[row sep=crcr]{%
142.391717827446	80.5052556182704\\
134.541753090609	70.6552908814326\\
};
\addlegendentry{data44}

\addplot [color=gray]
  table[row sep=crcr]{%
-38.6625115889685	-22.7044295639095\\
-44.1802988326346	-26.126701681027\\
};
\addlegendentry{data45}

\addplot [color=gray]
  table[row sep=crcr]{%
170.445537240239	85.873298318973\\
152.976835113591	85.873298318973\\
};
\addlegendentry{data46}

\addplot [color=gray]
  table[row sep=crcr]{%
-170.142486771313	41.873298318973\\
-178.462624272265	42.873298318973\\
};
\addlegendentry{data47}

\addplot [color=gray]
  table[row sep=crcr]{%
-224.167658226195	47.8007170733167\\
-208.823930195489	50.873298318973\\
};
\addlegendentry{data48}

\addplot [color=gray]
  table[row sep=crcr]{%
108.786258952312	-153.126701681027\\
100.46612145136	-154.126701681027\\
};
\addlegendentry{data49}

\addplot [color=gray]
  table[row sep=crcr]{%
-92.5670450901023	48.873298318973\\
-71.9738081189106	51.873298318973\\
};
\addlegendentry{data50}

\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
100.46612145136	-154.126701681027\\
88.8590158583849	-153.225957011263\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
50.3540716817628	-32.126701681027\\
37.6667586491492	-31.126701681027\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-107.050614483369	-146.316326669509\\
-109.473733165785	-153.360195374961\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
48.3373608674484	66.873298318973\\
59.6558847475172	70.7694225383412\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
99.4215520636416	-131.788493216519\\
108.786258952312	-153.126701681027\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
95.259760528149	-111.771261343193\\
96.259760528149	-119.869669149131\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
14.9793501694081	-23.3462913222861\\
-1.03443391899555	-19.126701681027\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
129.593914606984	145.707452397808\\
132.622696004088	170.736233794912\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-123.168567661932	-106.055029871108\\
-120.740239471851	-126.662381470007\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-94.6555078366884	-71.5419700458643\\
-110.97448465848	-84.8609468676563\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-102.850152945997	35.4832117931192\\
-114.881684303835	37.5147431509569\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-183.035090567889	49.873298318973\\
-174.714953066938	48.873298318973\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
122.259760528149	11.5989868295148\\
114.259760528149	-11.1510396897941\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
33.9343659605211	-30.3013071133991\\
14.9793501694081	-23.3462913222861\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-120.740239471851	-126.662381470007\\
-107.050614483369	-146.316326669509\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-128.672035137052	-68.5584973462283\\
-112.972105663377	-48.8585678725527\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
132.160800438725	67.2743382295489\\
128.106001916144	60.2195397069679\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
132.622696004088	170.736233794912\\
141.901890462299	150.731168384823\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-107.645555389265	24.4679824015586\\
-102.850152945997	35.4832117931192\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
73.259760528149	-119.490430551285\\
69.9059051385366	-54.2728462914146\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
179.70160266742	121.873298318973\\
187.192160588588	119.440898258534\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-112.972105663377	-48.8585678725527\\
-108.740239471851	-20.5767694275282\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-191.112532922606	43.873298318973\\
-204.251463899865	43.873298318973\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-80.8388040103399	-62.7252662195158\\
-87.9611791563638	-67.126701681027\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-56.5539256685495	-25.4403878777255\\
-65.9379378422639	-47.8244000514399\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
199.069232994521	115.873298318973\\
209.793021438616	110.840037408506\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
187.085812242142	87.873298318973\\
178.765674741191	86.873298318973\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
68.2925943475297	-50.6595355004077\\
58.674209182714	-33.126701681027\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
112.158558234468	-14.7279039747083\\
102.259760528149	-32.47983082528\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-161.613426471951	48.873298318973\\
-114.114474328946	47.9990634618784\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
121.410618433355	45.5241562241791\\
122.259760528149	11.5989868295148\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-208.204425869154	44.873298318973\\
-224.167658226195	47.8007170733167\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-67.6066325872484	51.873298318973\\
-25.7373242935776	55.873298318973\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-174.714953066938	48.873298318973\\
-161.613426471951	48.873298318973\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-4.29687820918554	-17.126701681027\\
-37.740239471851	-18.8291954775029\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-200.612960013782	49.873298318973\\
-183.035090567889	49.873298318973\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
96.259760528149	-119.869669149131\\
99.4215520636416	-131.788493216519\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-105.668571685089	48.873298318973\\
-96.9342206217645	48.873298318973\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-137.740239471851	-122.235674786468\\
-135.43394044082	-73.3204026499959\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
94.2273165701223	105.340854360946\\
129.593914606984	145.707452397808\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-114.881684303835	37.5147431509569\\
-170.142486771313	41.873298318973\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
59.6558847475172	70.7694225383412\\
73.7654817926792	78.8790195835032\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-25.7373242935776	55.873298318973\\
28.2820554548781	62.873298318973\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-109.740239471851	-12.2566319265769\\
-109.740239471851	16.6567425455661\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
88.8590158583849	-153.225957011263\\
73.259760528149	-119.490430551285\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
78.5273870964467	85.6409248872707\\
94.2273165701223	105.340854360946\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
206.221012121233	99.334549912057\\
187.085812242142	87.873298318973\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-109.473733165785	-153.360195374961\\
-136.740239471851	-126.188636755758\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
96.259760528149	-56.2406201187042\\
95.259760528149	-111.771261343193\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
187.192160588588	119.440898258534\\
199.069232994521	115.873298318973\\
};
\addplot[scatter, only marks, mark=*, mark size=0.7906pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}] table[row sep=crcr, meta=color]{%
x	y	color\\
209.759760528149	106.873298318973	0.0386573109874786\\
206.221012121233	99.334549912057	0.0443994704407056\\
187.085812242142	87.873298318973	0.0588340086618826\\
178.765674741191	86.873298318973	0.0637013134758921\\
170.445537240239	85.873298318973	0.0681608143900103\\
152.976835113591	85.873298318973	0.0758906805835285\\
142.391717827446	80.5052556182704	0.0797455860902075\\
134.541753090609	70.6552908814326	0.0824525238993792\\
132.160800438725	67.2743382295489	0.0830141974108251\\
128.106001916144	60.2195397069679	0.0836334597976464\\
121.410618433355	45.5241562241791	0.0829349587863873\\
122.259760528149	11.5989868295148	0.0734895629398337\\
114.259760528149	-11.1510396897941	0.0611672211271946\\
112.158558234468	-14.7279039747083	0.0586801804481339\\
102.259760528149	-32.47983082528	0.0453882356509346\\
100.259760528149	-40.4287722415478	0.0396682974126913\\
96.259760528149	-56.2406201187042	0.0280609345733154\\
95.259760528149	-111.771261343193	-0.00738878185255116\\
96.259760528149	-119.869669149131	-0.0113196390363417\\
99.4215520636416	-131.788493216519	-0.0163518572685235\\
108.786258952312	-153.126701681027	-0.0226656964763699\\
100.46612145136	-154.126701681027	-0.0238884909651287\\
88.8590158583849	-153.225957011263	-0.0246829209392236\\
73.259760528149	-119.490430551285	-0.0210843704143656\\
69.9059051385366	-54.2728462914146	-0.00234544949053491\\
68.2925943475297	-50.6595355004077	-0.00116371819224627\\
58.674209182714	-33.126701681027	0.00423332823318177\\
54.3070336510519	-33.126701681027	0.00524804808395556\\
50.3540716817628	-32.126701681027	0.00613176281768234\\
37.6667586491492	-31.126701681027	0.00845960411923935\\
33.9343659605211	-30.3013071133991	0.00902301214444388\\
14.9793501694081	-23.3462913222861	0.0108946038037159\\
-1.03443391899555	-19.126701681027	0.0110279690036317\\
-4.29687820918554	-17.126701681027	0.0108850592385981\\
-37.740239471851	-18.8291954775029	0.00729916977944605\\
-38.6625115889685	-22.7044295639095	0.00664717363841566\\
-44.1802988326346	-26.126701681027	0.00551026664260557\\
-56.5539256685495	-25.4403878777255	0.00314867793721942\\
-65.9379378422639	-47.8244000514399	-0.00173397722845128\\
-77.6754632450613	-60.126701681027	-0.00489885534132314\\
-80.8388040103399	-62.7252662195158	-0.00558451398954514\\
-87.9611791563638	-67.126701681027	-0.0068630869010065\\
-94.6555078366884	-71.5419700458643	-0.00790856670961942\\
-110.97448465848	-84.8609468676563	-0.00966731984150155\\
-118.740239471851	-94.7951215279611	-0.0099502107069435\\
-123.168567661932	-106.055029871108	-0.0096510221150249\\
-120.740239471851	-126.662381470007	-0.00764422847075461\\
-107.050614483369	-146.316326669509	-0.00298201064430488\\
-109.473733165785	-153.360195374961	0\\
-136.740239471851	-126.188636755758	0\\
-137.740239471851	-122.235674786468	0\\
-135.43394044082	-73.3204026499959	0\\
-128.672035137052	-68.5584973462283	0\\
-112.972105663377	-48.8585678725527	0\\
-108.740239471851	-20.5767694275282	0\\
-108.948793364431	-16.4181477884465	0\\
-109.740239471851	-12.2566319265769	0\\
-109.740239471851	16.6567425455661	0\\
-108.073075047628	20.0404627431958	0\\
-107.645555389265	24.4679824015586	0\\
-102.850152945997	35.4832117931192	0\\
-114.881684303835	37.5147431509569	0\\
-170.142486771313	41.873298318973	-0.00772257631094389\\
-178.462624272265	42.873298318973	-0.00866676621553087\\
-182.829799803927	42.873298318973	-0.00911845622662005\\
-191.112532922606	43.873298318973	-0.00986910934715406\\
-204.251463899865	43.873298318973	-0.0107086846266524\\
-208.204425869154	44.873298318973	-0.0108681708998926\\
-224.167658226195	47.8007170733167	-0.0109333466231978\\
-208.823930195489	50.873298318973	-0.010086665511983\\
-200.612960013782	49.873298318973	-0.00928807341758242\\
-183.035090567889	49.873298318973	-0.00687314043059822\\
-174.714953066938	48.873298318973	-0.00542522587214209\\
-161.613426471951	48.873298318973	-0.00286344216770162\\
-114.114474328946	47.9990634618784	0.00746729497386029\\
-105.668571685089	48.873298318973	0.00913428532445513\\
-96.9342206217645	48.873298318973	0.0106900043988261\\
-92.5670450901023	48.873298318973	0.0113955037591936\\
-71.9738081189106	51.873298318973	0.0139484546232715\\
-67.6066325872484	51.873298318973	0.0142905117060572\\
-25.7373242935776	55.873298318973	0.0136364361912347\\
28.2820554548781	62.873298318973	0.00255508412342568\\
36.6021929558294	63.873298318973	0.000107775244621153\\
40.5551549251185	64.873298318973	-0.00112791922821715\\
44.403882688427	65.873298318973	-0.00235524851118104\\
48.3373608674484	66.873298318973	-0.00362575605754809\\
59.6558847475172	70.7694225383412	-0.00742899458737946\\
73.7654817926792	78.8790195835032	-0.0125364354946779\\
76.1464344445629	82.2599722353869	-0.0137851995887269\\
78.5273870964467	85.6409248872707	-0.0150024556613206\\
94.2273165701223	105.340854360946	-0.0214015094392445\\
129.593914606984	145.707452397808	-0.0252084544220849\\
132.622696004088	170.736233794912	-0.0205943356867103\\
141.901890462299	150.731168384823	-0.0128496307034444\\
172.468776294017	126.164282553105	0.00826191044603888\\
175.849728945901	123.783329901221	0.0109068674325324\\
179.70160266742	121.873298318973	0.013719171501302\\
187.192160588588	119.440898258534	0.0190085990030789\\
199.069232994521	115.873298318973	0.0275869020486475\\
209.793021438616	110.840037408506	0.0358889883984893\\
};
\legend{}
\end{axis}
\end{tikzpicture}%

==> 1d_image_5.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
scale only axis,
point meta min=-0.149991672184654,
point meta max=0.149991672184654,
colormap={mymap}{[1pt] rgb(0pt)=(0,0,0.372549); rgb(1pt)=(0,0,0.380392); rgb(2pt)=(0,0,0.384314); rgb(3pt)=(0,0,0.392157); rgb(4pt)=(0,0,0.396078); rgb(5pt)=(0,0,0.403922); rgb(6pt)=(0,0,0.407843); rgb(8pt)=(0,0,0.423529); rgb(9pt)=(0,0,0.427451); rgb(10pt)=(0,0,0.435294); rgb(11pt)=(0,0,0.439216); rgb(12pt)=(0,0,0.447059); rgb(13pt)=(0,0,0.45098); rgb(15pt)=(0,0,0.466667); rgb(16pt)=(0,0,0.470588); rgb(17pt)=(0,0,0.478431); rgb(18pt)=(0,0,0.482353); rgb(19pt)=(0,0,0.490196); rgb(20pt)=(0,0,0.494118); rgb(21pt)=(0,0,0.501961); rgb(22pt)=(0,0,0.505882); rgb(24pt)=(0,0,0.521569); rgb(25pt)=(0,0,0.52549); rgb(26pt)=(0,0,0.533333); rgb(27pt)=(0,0,0.537255); rgb(28pt)=(0,0,0.545098); rgb(29pt)=(0,0,0.54902); rgb(31pt)=(0,0,0.564706); rgb(32pt)=(0,0,0.568627); rgb(33pt)=(0,0,0.576471); rgb(34pt)=(0,0,0.580392); rgb(35pt)=(0,0,0.588235); rgb(36pt)=(0,0,0.592157); rgb(37pt)=(0,0,0.6); rgb(38pt)=(0,0,0.603922); rgb(40pt)=(0,0,0.619608); rgb(41pt)=(0,0,0.623529); rgb(42pt)=(0,0,0.631373); rgb(43pt)=(0,0,0.635294); rgb(44pt)=(0,0,0.643137); rgb(45pt)=(0,0,0.647059); rgb(47pt)=(0,0,0.662745); rgb(48pt)=(0,0,0.666667); rgb(49pt)=(0,0,0.67451); rgb(50pt)=(0,0,0.678431); rgb(51pt)=(0,0,0.686275); rgb(52pt)=(0,0,0.690196); rgb(53pt)=(0,0,0.698039); rgb(54pt)=(0,0,0.701961); rgb(56pt)=(0,0,0.717647); rgb(57pt)=(0,0,0.721569); rgb(58pt)=(0,0,0.729412); rgb(59pt)=(0,0,0.733333); rgb(60pt)=(0,0,0.741176); rgb(61pt)=(0,0,0.745098); rgb(63pt)=(0,0,0.760784); rgb(64pt)=(0.00392157,0.00392157,0.764706); rgb(72pt)=(0.129412,0.129412,0.796078); rgb(73pt)=(0.145098,0.145098,0.796078); rgb(90pt)=(0.411765,0.411765,0.862745); rgb(91pt)=(0.427451,0.427451,0.862745); rgb(109pt)=(0.709804,0.709804,0.933333); rgb(110pt)=(0.72549,0.72549,0.933333); rgb(127pt)=(0.992157,0.992157,1); rgb(128pt)=(1,0.992157,0.992157); rgb(160pt)=(0.87451,0.490196,0.490196); rgb(161pt)=(0.87451,0.47451,0.47451); rgb(191pt)=(0.756863,0.00392157,0.00392157); rgb(192pt)=(0.752941,0,0); rgb(193pt)=(0.745098,0,0); rgb(194pt)=(0.741176,0,0); rgb(195pt)=(0.733333,0,0); rgb(196pt)=(0.729412,0,0); rgb(197pt)=(0.721569,0,0); rgb(198pt)=(0.717647,0,0); rgb(199pt)=(0.709804,0,0); rgb(200pt)=(0.705882,0,0); rgb(201pt)=(0.698039,0,0); rgb(202pt)=(0.694118,0,0); rgb(203pt)=(0.686275,0,0); rgb(204pt)=(0.682353,0,0); rgb(206pt)=(0.666667,0,0); rgb(207pt)=(0.662745,0,0); rgb(208pt)=(0.654902,0,0); rgb(209pt)=(0.65098,0,0); rgb(210pt)=(0.643137,0,0); rgb(211pt)=(0.639216,0,0); rgb(212pt)=(0.631373,0,0); rgb(213pt)=(0.627451,0,0); rgb(214pt)=(0.619608,0,0); rgb(215pt)=(0.615686,0,0); rgb(216pt)=(0.607843,0,0); rgb(217pt)=(0.603922,0,0); rgb(219pt)=(0.588235,0,0); rgb(220pt)=(0.584314,0,0); rgb(221pt)=(0.576471,0,0); rgb(222pt)=(0.572549,0,0); rgb(223pt)=(0.564706,0,0); rgb(224pt)=(0.560784,0,0); rgb(225pt)=(0.552941,0,0); rgb(226pt)=(0.54902,0,0); rgb(227pt)=(0.541176,0,0); rgb(228pt)=(0.537255,0,0); rgb(229pt)=(0.529412,0,0); rgb(230pt)=(0.52549,0,0); rgb(232pt)=(0.509804,0,0); rgb(233pt)=(0.505882,0,0); rgb(234pt)=(0.498039,0,0); rgb(235pt)=(0.494118,0,0); rgb(236pt)=(0.486275,0,0); rgb(237pt)=(0.482353,0,0); rgb(238pt)=(0.47451,0,0); rgb(239pt)=(0.470588,0,0); rgb(240pt)=(0.462745,0,0); rgb(241pt)=(0.458824,0,0); rgb(242pt)=(0.45098,0,0); rgb(243pt)=(0.447059,0,0); rgb(245pt)=(0.431373,0,0); rgb(246pt)=(0.427451,0,0); rgb(247pt)=(0.419608,0,0); rgb(248pt)=(0.415686,0,0); rgb(249pt)=(0.407843,0,0); rgb(250pt)=(0.403922,0,0); rgb(251pt)=(0.396078,0,0); rgb(252pt)=(0.392157,0,0); rgb(253pt)=(0.384314,0,0); rgb(254pt)=(0.380392,0,0); rgb(255pt)=(0.372549,0,0)},
xmin=-224.167658226195,
xmax=209.793021438616,
ymin=-154.126701681027,
ymax=170.736233794912,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries},
%title={5\%},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=gray]
  table[row sep=crcr]{%
134.541753090609	70.6552908814326\\
132.160800438725	67.2743382295489\\
};
\addlegendentry{data1}

\addplot [color=gray]
  table[row sep=crcr]{%
114.259760528149	-11.1510396897941\\
112.158558234468	-14.7279039747083\\
};
\addlegendentry{data2}

\addplot [color=gray]
  table[row sep=crcr]{%
69.9059051385366	-54.2728462914146\\
68.2925943475297	-50.6595355004077\\
};
\addlegendentry{data3}

\addplot [color=gray]
  table[row sep=crcr]{%
58.674209182714	-33.126701681027\\
54.3070336510519	-33.126701681027\\
};
\addlegendentry{data4}

\addplot [color=gray]
  table[row sep=crcr]{%
54.3070336510519	-33.126701681027\\
50.3540716817628	-32.126701681027\\
};
\addlegendentry{data5}

\addplot [color=gray]
  table[row sep=crcr]{%
37.6667586491492	-31.126701681027\\
33.9343659605211	-30.3013071133991\\
};
\addlegendentry{data6}

\addplot [color=gray]
  table[row sep=crcr]{%
-1.03443391899555	-19.126701681027\\
-4.29687820918554	-17.126701681027\\
};
\addlegendentry{data7}

\addplot [color=gray]
  table[row sep=crcr]{%
-37.740239471851	-18.8291954775029\\
-38.6625115889685	-22.7044295639095\\
};
\addlegendentry{data8}

\addplot [color=gray]
  table[row sep=crcr]{%
-77.6754632450613	-60.126701681027\\
-80.8388040103399	-62.7252662195158\\
};
\addlegendentry{data9}

\addplot [color=gray]
  table[row sep=crcr]{%
-136.740239471851	-126.188636755758\\
-137.740239471851	-122.235674786468\\
};
\addlegendentry{data10}

\addplot [color=gray]
  table[row sep=crcr]{%
-108.740239471851	-20.5767694275282\\
-108.948793364431	-16.4181477884465\\
};
\addlegendentry{data11}

\addplot [color=gray]
  table[row sep=crcr]{%
-108.948793364431	-16.4181477884465\\
-109.740239471851	-12.2566319265769\\
};
\addlegendentry{data12}

\addplot [color=gray]
  table[row sep=crcr]{%
-109.740239471851	16.6567425455661\\
-108.073075047628	20.0404627431958\\
};
\addlegendentry{data13}

\addplot [color=gray]
  table[row sep=crcr]{%
-108.073075047628	20.0404627431958\\
-107.645555389265	24.4679824015586\\
};
\addlegendentry{data14}

\addplot [color=gray]
  table[row sep=crcr]{%
-178.462624272265	42.873298318973\\
-182.829799803927	42.873298318973\\
};
\addlegendentry{data15}

\addplot [color=gray]
  table[row sep=crcr]{%
-204.251463899865	43.873298318973\\
-208.204425869154	44.873298318973\\
};
\addlegendentry{data16}

\addplot [color=gray]
  table[row sep=crcr]{%
-96.9342206217645	48.873298318973\\
-92.5670450901023	48.873298318973\\
};
\addlegendentry{data17}

\addplot [color=gray]
  table[row sep=crcr]{%
-71.9738081189106	51.873298318973\\
-67.6066325872484	51.873298318973\\
};
\addlegendentry{data18}

\addplot [color=gray]
  table[row sep=crcr]{%
36.6021929558294	63.873298318973\\
40.5551549251185	64.873298318973\\
};
\addlegendentry{data19}

\addplot [color=gray]
  table[row sep=crcr]{%
40.5551549251185	64.873298318973\\
44.403882688427	65.873298318973\\
};
\addlegendentry{data20}

\addplot [color=gray]
  table[row sep=crcr]{%
44.403882688427	65.873298318973\\
48.3373608674484	66.873298318973\\
};
\addlegendentry{data21}

\addplot [color=gray]
  table[row sep=crcr]{%
73.7654817926792	78.8790195835032\\
76.1464344445629	82.2599722353869\\
};
\addlegendentry{data22}

\addplot [color=gray]
  table[row sep=crcr]{%
76.1464344445629	82.2599722353869\\
78.5273870964467	85.6409248872707\\
};
\addlegendentry{data23}

\addplot [color=gray]
  table[row sep=crcr]{%
172.468776294017	126.164282553105\\
175.849728945901	123.783329901221\\
};
\addlegendentry{data24}

\addplot [color=gray]
  table[row sep=crcr]{%
175.849728945901	123.783329901221\\
179.70160266742	121.873298318973\\
};
\addlegendentry{data25}

\addplot [color=gray]
  table[row sep=crcr]{%
209.793021438616	110.840037408506\\
209.759760528149	106.873298318973\\
};
\addlegendentry{data26}

\addplot [color=gray]
  table[row sep=crcr]{%
102.259760528149	-32.47983082528\\
100.259760528149	-40.4287722415478\\
};
\addlegendentry{data27}

\addplot [color=gray]
  table[row sep=crcr]{%
28.2820554548781	62.873298318973\\
36.6021929558294	63.873298318973\\
};
\addlegendentry{data28}

\addplot [color=gray]
  table[row sep=crcr]{%
178.765674741191	86.873298318973\\
170.445537240239	85.873298318973\\
};
\addlegendentry{data29}

\addplot [color=gray]
  table[row sep=crcr]{%
-114.114474328946	47.9990634618784\\
-105.668571685089	48.873298318973\\
};
\addlegendentry{data30}

\addplot [color=gray]
  table[row sep=crcr]{%
-208.823930195489	50.873298318973\\
-200.612960013782	49.873298318973\\
};
\addlegendentry{data31}

\addplot [color=gray]
  table[row sep=crcr]{%
-182.829799803927	42.873298318973\\
-191.112532922606	43.873298318973\\
};
\addlegendentry{data32}

\addplot [color=gray]
  table[row sep=crcr]{%
-44.1802988326346	-26.126701681027\\
-56.5539256685495	-25.4403878777255\\
};
\addlegendentry{data33}

\addplot [color=gray]
  table[row sep=crcr]{%
-118.740239471851	-94.7951215279611\\
-123.168567661932	-106.055029871108\\
};
\addlegendentry{data34}

\addplot [color=gray]
  table[row sep=crcr]{%
-110.97448465848	-84.8609468676563\\
-118.740239471851	-94.7951215279611\\
};
\addlegendentry{data35}

\addplot [color=gray]
  table[row sep=crcr]{%
209.759760528149	106.873298318973\\
206.221012121233	99.334549912057\\
};
\addlegendentry{data36}

\addplot [color=gray]
  table[row sep=crcr]{%
-135.43394044082	-73.3204026499959\\
-128.672035137052	-68.5584973462283\\
};
\addlegendentry{data37}

\addplot [color=gray]
  table[row sep=crcr]{%
128.106001916144	60.2195397069679\\
121.410618433355	45.5241562241791\\
};
\addlegendentry{data38}

\addplot [color=gray]
  table[row sep=crcr]{%
152.976835113591	85.873298318973\\
142.391717827446	80.5052556182704\\
};
\addlegendentry{data39}

\addplot [color=gray]
  table[row sep=crcr]{%
-65.9379378422639	-47.8244000514399\\
-77.6754632450613	-60.126701681027\\
};
\addlegendentry{data40}

\addplot [color=gray]
  table[row sep=crcr]{%
-87.9611791563638	-67.126701681027\\
-94.6555078366884	-71.5419700458643\\
};
\addlegendentry{data41}

\addplot [color=gray]
  table[row sep=crcr]{%
100.259760528149	-40.4287722415478\\
96.259760528149	-56.2406201187042\\
};
\addlegendentry{data42}

\addplot [color=gray]
  table[row sep=crcr]{%
141.901890462299	150.731168384823\\
172.468776294017	126.164282553105\\
};
\addlegendentry{data43}

\addplot [color=gray]
  table[row sep=crcr]{%
142.391717827446	80.5052556182704\\
134.541753090609	70.6552908814326\\
};
\addlegendentry{data44}

\addplot [color=gray]
  table[row sep=crcr]{%
-38.6625115889685	-22.7044295639095\\
-44.1802988326346	-26.126701681027\\
};
\addlegendentry{data45}

\addplot [color=gray]
  table[row sep=crcr]{%
170.445537240239	85.873298318973\\
152.976835113591	85.873298318973\\
};
\addlegendentry{data46}

\addplot [color=gray]
  table[row sep=crcr]{%
-170.142486771313	41.873298318973\\
-178.462624272265	42.873298318973\\
};
\addlegendentry{data47}

\addplot [color=gray]
  table[row sep=crcr]{%
-224.167658226195	47.8007170733167\\
-208.823930195489	50.873298318973\\
};
\addlegendentry{data48}

\addplot [color=gray]
  table[row sep=crcr]{%
108.786258952312	-153.126701681027\\
100.46612145136	-154.126701681027\\
};
\addlegendentry{data49}

\addplot [color=gray]
  table[row sep=crcr]{%
-92.5670450901023	48.873298318973\\
-71.9738081189106	51.873298318973\\
};
\addlegendentry{data50}

\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
100.46612145136	-154.126701681027\\
88.8590158583849	-153.225957011263\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
50.3540716817628	-32.126701681027\\
37.6667586491492	-31.126701681027\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-107.050614483369	-146.316326669509\\
-109.473733165785	-153.360195374961\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
48.3373608674484	66.873298318973\\
59.6558847475172	70.7694225383412\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
99.4215520636416	-131.788493216519\\
108.786258952312	-153.126701681027\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
95.259760528149	-111.771261343193\\
96.259760528149	-119.869669149131\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
14.9793501694081	-23.3462913222861\\
-1.03443391899555	-19.126701681027\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
129.593914606984	145.707452397808\\
132.622696004088	170.736233794912\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-123.168567661932	-106.055029871108\\
-120.740239471851	-126.662381470007\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-94.6555078366884	-71.5419700458643\\
-110.97448465848	-84.8609468676563\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-102.850152945997	35.4832117931192\\
-114.881684303835	37.5147431509569\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-183.035090567889	49.873298318973\\
-174.714953066938	48.873298318973\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
122.259760528149	11.5989868295148\\
114.259760528149	-11.1510396897941\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
33.9343659605211	-30.3013071133991\\
14.9793501694081	-23.3462913222861\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-120.740239471851	-126.662381470007\\
-107.050614483369	-146.316326669509\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-128.672035137052	-68.5584973462283\\
-112.972105663377	-48.8585678725527\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
132.160800438725	67.2743382295489\\
128.106001916144	60.2195397069679\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
132.622696004088	170.736233794912\\
141.901890462299	150.731168384823\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-107.645555389265	24.4679824015586\\
-102.850152945997	35.4832117931192\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
73.259760528149	-119.490430551285\\
69.9059051385366	-54.2728462914146\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
179.70160266742	121.873298318973\\
187.192160588588	119.440898258534\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-112.972105663377	-48.8585678725527\\
-108.740239471851	-20.5767694275282\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-191.112532922606	43.873298318973\\
-204.251463899865	43.873298318973\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-80.8388040103399	-62.7252662195158\\
-87.9611791563638	-67.126701681027\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-56.5539256685495	-25.4403878777255\\
-65.9379378422639	-47.8244000514399\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
199.069232994521	115.873298318973\\
209.793021438616	110.840037408506\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
187.085812242142	87.873298318973\\
178.765674741191	86.873298318973\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
68.2925943475297	-50.6595355004077\\
58.674209182714	-33.126701681027\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
112.158558234468	-14.7279039747083\\
102.259760528149	-32.47983082528\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-161.613426471951	48.873298318973\\
-114.114474328946	47.9990634618784\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
121.410618433355	45.5241562241791\\
122.259760528149	11.5989868295148\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-208.204425869154	44.873298318973\\
-224.167658226195	47.8007170733167\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-67.6066325872484	51.873298318973\\
-25.7373242935776	55.873298318973\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-174.714953066938	48.873298318973\\
-161.613426471951	48.873298318973\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-4.29687820918554	-17.126701681027\\
-37.740239471851	-18.8291954775029\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-200.612960013782	49.873298318973\\
-183.035090567889	49.873298318973\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
96.259760528149	-119.869669149131\\
99.4215520636416	-131.788493216519\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-105.668571685089	48.873298318973\\
-96.9342206217645	48.873298318973\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-137.740239471851	-122.235674786468\\
-135.43394044082	-73.3204026499959\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
94.2273165701223	105.340854360946\\
129.593914606984	145.707452397808\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-114.881684303835	37.5147431509569\\
-170.142486771313	41.873298318973\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
59.6558847475172	70.7694225383412\\
73.7654817926792	78.8790195835032\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-25.7373242935776	55.873298318973\\
28.2820554548781	62.873298318973\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-109.740239471851	-12.2566319265769\\
-109.740239471851	16.6567425455661\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
88.8590158583849	-153.225957011263\\
73.259760528149	-119.490430551285\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
78.5273870964467	85.6409248872707\\
94.2273165701223	105.340854360946\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
206.221012121233	99.334549912057\\
187.085812242142	87.873298318973\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-109.473733165785	-153.360195374961\\
-136.740239471851	-126.188636755758\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
96.259760528149	-56.2406201187042\\
95.259760528149	-111.771261343193\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
187.192160588588	119.440898258534\\
199.069232994521	115.873298318973\\
};
\addplot[scatter, only marks, mark=*, mark size=0.7906pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}] table[row sep=crcr, meta=color]{%
x	y	color\\
209.759760528149	106.873298318973	0\\
206.221012121233	99.334549912057	0\\
187.085812242142	87.873298318973	0\\
178.765674741191	86.873298318973	0.0749228639572289\\
170.445537240239	85.873298318973	0.112384803235589\\
152.976835113591	85.873298318973	0.136392955939296\\
142.391717827446	80.5052556182704	0.129687040601646\\
134.541753090609	70.6552908814326	0.126855887242419\\
132.160800438725	67.2743382295489	0.129542999447748\\
128.106001916144	60.2195397069679	0.139486819457195\\
121.410618433355	45.5241562241791	0.149991672184654\\
122.259760528149	11.5989868295148	0\\
114.259760528149	-11.1510396897941	-5.75809685155143e-17\\
112.158558234468	-14.7279039747083	6.6882357030795e-18\\
102.259760528149	-32.47983082528	0\\
100.259760528149	-40.4287722415478	0\\
96.259760528149	-56.2406201187042	0\\
95.259760528149	-111.771261343193	0\\
96.259760528149	-119.869669149131	0\\
99.4215520636416	-131.788493216519	0\\
108.786258952312	-153.126701681027	0\\
100.46612145136	-154.126701681027	0\\
88.8590158583849	-153.225957011263	0\\
73.259760528149	-119.490430551285	0\\
69.9059051385366	-54.2728462914146	0\\
68.2925943475297	-50.6595355004077	0\\
58.674209182714	-33.126701681027	0\\
54.3070336510519	-33.126701681027	0\\
50.3540716817628	-32.126701681027	0\\
37.6667586491492	-31.126701681027	0\\
33.9343659605211	-30.3013071133991	0\\
14.9793501694081	-23.3462913222861	0\\
-1.03443391899555	-19.126701681027	0\\
-4.29687820918554	-17.126701681027	0\\
-37.740239471851	-18.8291954775029	0\\
-38.6625115889685	-22.7044295639095	0\\
-44.1802988326346	-26.126701681027	0\\
-56.5539256685495	-25.4403878777255	0\\
-65.9379378422639	-47.8244000514399	0\\
-77.6754632450613	-60.126701681027	0\\
-80.8388040103399	-62.7252662195158	0\\
-87.9611791563638	-67.126701681027	0\\
-94.6555078366884	-71.5419700458643	0\\
-110.97448465848	-84.8609468676563	0\\
-118.740239471851	-94.7951215279611	0\\
-123.168567661932	-106.055029871108	0\\
-120.740239471851	-126.662381470007	0\\
-107.050614483369	-146.316326669509	0\\
-109.473733165785	-153.360195374961	0\\
-136.740239471851	-126.188636755758	0\\
-137.740239471851	-122.235674786468	0\\
-135.43394044082	-73.3204026499959	0\\
-128.672035137052	-68.5584973462283	0\\
-112.972105663377	-48.8585678725527	0\\
-108.740239471851	-20.5767694275282	0\\
-108.948793364431	-16.4181477884465	0\\
-109.740239471851	-12.2566319265769	0\\
-109.740239471851	16.6567425455661	0\\
-108.073075047628	20.0404627431958	0\\
-107.645555389265	24.4679824015586	0\\
-102.850152945997	35.4832117931192	0\\
-114.881684303835	37.5147431509569	0\\
-170.142486771313	41.873298318973	0\\
-178.462624272265	42.873298318973	0\\
-182.829799803927	42.873298318973	0\\
-191.112532922606	43.873298318973	0\\
-204.251463899865	43.873298318973	0\\
-208.204425869154	44.873298318973	0\\
-224.167658226195	47.8007170733167	0\\
-208.823930195489	50.873298318973	0\\
-200.612960013782	49.873298318973	0\\
-183.035090567889	49.873298318973	0\\
-174.714953066938	48.873298318973	0\\
-161.613426471951	48.873298318973	0\\
-114.114474328946	47.9990634618784	0\\
-105.668571685089	48.873298318973	0\\
-96.9342206217645	48.873298318973	0\\
-92.5670450901023	48.873298318973	0\\
-71.9738081189106	51.873298318973	0\\
-67.6066325872484	51.873298318973	0\\
-25.7373242935776	55.873298318973	0\\
28.2820554548781	62.873298318973	0\\
36.6021929558294	63.873298318973	0\\
40.5551549251185	64.873298318973	0\\
44.403882688427	65.873298318973	0\\
48.3373608674484	66.873298318973	0\\
59.6558847475172	70.7694225383412	0\\
73.7654817926792	78.8790195835032	0\\
76.1464344445629	82.2599722353869	0\\
78.5273870964467	85.6409248872707	0\\
94.2273165701223	105.340854360946	0\\
129.593914606984	145.707452397808	0\\
132.622696004088	170.736233794912	0\\
141.901890462299	150.731168384823	0\\
172.468776294017	126.164282553105	0\\
175.849728945901	123.783329901221	0\\
179.70160266742	121.873298318973	0\\
187.192160588588	119.440898258534	0\\
199.069232994521	115.873298318973	0\\
209.793021438616	110.840037408506	0\\
};
\legend{}
\end{axis}
\end{tikzpicture}%

==> 1d_image_90.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
scale only axis,
point meta min=-0.0816706294789056,
point meta max=0.0816706294789056,
colormap={mymap}{[1pt] rgb(0pt)=(0,0,0.372549); rgb(1pt)=(0,0,0.380392); rgb(2pt)=(0,0,0.384314); rgb(3pt)=(0,0,0.392157); rgb(4pt)=(0,0,0.396078); rgb(5pt)=(0,0,0.403922); rgb(6pt)=(0,0,0.407843); rgb(8pt)=(0,0,0.423529); rgb(9pt)=(0,0,0.427451); rgb(10pt)=(0,0,0.435294); rgb(11pt)=(0,0,0.439216); rgb(12pt)=(0,0,0.447059); rgb(13pt)=(0,0,0.45098); rgb(15pt)=(0,0,0.466667); rgb(16pt)=(0,0,0.470588); rgb(17pt)=(0,0,0.478431); rgb(18pt)=(0,0,0.482353); rgb(19pt)=(0,0,0.490196); rgb(20pt)=(0,0,0.494118); rgb(21pt)=(0,0,0.501961); rgb(22pt)=(0,0,0.505882); rgb(24pt)=(0,0,0.521569); rgb(25pt)=(0,0,0.52549); rgb(26pt)=(0,0,0.533333); rgb(27pt)=(0,0,0.537255); rgb(28pt)=(0,0,0.545098); rgb(29pt)=(0,0,0.54902); rgb(31pt)=(0,0,0.564706); rgb(32pt)=(0,0,0.568627); rgb(33pt)=(0,0,0.576471); rgb(34pt)=(0,0,0.580392); rgb(35pt)=(0,0,0.588235); rgb(36pt)=(0,0,0.592157); rgb(37pt)=(0,0,0.6); rgb(38pt)=(0,0,0.603922); rgb(40pt)=(0,0,0.619608); rgb(41pt)=(0,0,0.623529); rgb(42pt)=(0,0,0.631373); rgb(43pt)=(0,0,0.635294); rgb(44pt)=(0,0,0.643137); rgb(45pt)=(0,0,0.647059); rgb(47pt)=(0,0,0.662745); rgb(48pt)=(0,0,0.666667); rgb(49pt)=(0,0,0.67451); rgb(50pt)=(0,0,0.678431); rgb(51pt)=(0,0,0.686275); rgb(52pt)=(0,0,0.690196); rgb(53pt)=(0,0,0.698039); rgb(54pt)=(0,0,0.701961); rgb(56pt)=(0,0,0.717647); rgb(57pt)=(0,0,0.721569); rgb(58pt)=(0,0,0.729412); rgb(59pt)=(0,0,0.733333); rgb(60pt)=(0,0,0.741176); rgb(61pt)=(0,0,0.745098); rgb(63pt)=(0,0,0.760784); rgb(64pt)=(0.00392157,0.00392157,0.764706); rgb(72pt)=(0.129412,0.129412,0.796078); rgb(73pt)=(0.145098,0.145098,0.796078); rgb(90pt)=(0.411765,0.411765,0.862745); rgb(91pt)=(0.427451,0.427451,0.862745); rgb(109pt)=(0.709804,0.709804,0.933333); rgb(110pt)=(0.72549,0.72549,0.933333); rgb(127pt)=(0.992157,0.992157,1); rgb(128pt)=(1,0.992157,0.992157); rgb(160pt)=(0.87451,0.490196,0.490196); rgb(161pt)=(0.87451,0.47451,0.47451); rgb(191pt)=(0.756863,0.00392157,0.00392157); rgb(192pt)=(0.752941,0,0); rgb(193pt)=(0.745098,0,0); rgb(194pt)=(0.741176,0,0); rgb(195pt)=(0.733333,0,0); rgb(196pt)=(0.729412,0,0); rgb(197pt)=(0.721569,0,0); rgb(198pt)=(0.717647,0,0); rgb(199pt)=(0.709804,0,0); rgb(200pt)=(0.705882,0,0); rgb(201pt)=(0.698039,0,0); rgb(202pt)=(0.694118,0,0); rgb(203pt)=(0.686275,0,0); rgb(204pt)=(0.682353,0,0); rgb(206pt)=(0.666667,0,0); rgb(207pt)=(0.662745,0,0); rgb(208pt)=(0.654902,0,0); rgb(209pt)=(0.65098,0,0); rgb(210pt)=(0.643137,0,0); rgb(211pt)=(0.639216,0,0); rgb(212pt)=(0.631373,0,0); rgb(213pt)=(0.627451,0,0); rgb(214pt)=(0.619608,0,0); rgb(215pt)=(0.615686,0,0); rgb(216pt)=(0.607843,0,0); rgb(217pt)=(0.603922,0,0); rgb(219pt)=(0.588235,0,0); rgb(220pt)=(0.584314,0,0); rgb(221pt)=(0.576471,0,0); rgb(222pt)=(0.572549,0,0); rgb(223pt)=(0.564706,0,0); rgb(224pt)=(0.560784,0,0); rgb(225pt)=(0.552941,0,0); rgb(226pt)=(0.54902,0,0); rgb(227pt)=(0.541176,0,0); rgb(228pt)=(0.537255,0,0); rgb(229pt)=(0.529412,0,0); rgb(230pt)=(0.52549,0,0); rgb(232pt)=(0.509804,0,0); rgb(233pt)=(0.505882,0,0); rgb(234pt)=(0.498039,0,0); rgb(235pt)=(0.494118,0,0); rgb(236pt)=(0.486275,0,0); rgb(237pt)=(0.482353,0,0); rgb(238pt)=(0.47451,0,0); rgb(239pt)=(0.470588,0,0); rgb(240pt)=(0.462745,0,0); rgb(241pt)=(0.458824,0,0); rgb(242pt)=(0.45098,0,0); rgb(243pt)=(0.447059,0,0); rgb(245pt)=(0.431373,0,0); rgb(246pt)=(0.427451,0,0); rgb(247pt)=(0.419608,0,0); rgb(248pt)=(0.415686,0,0); rgb(249pt)=(0.407843,0,0); rgb(250pt)=(0.403922,0,0); rgb(251pt)=(0.396078,0,0); rgb(252pt)=(0.392157,0,0); rgb(253pt)=(0.384314,0,0); rgb(254pt)=(0.380392,0,0); rgb(255pt)=(0.372549,0,0)},
xmin=-224.167658226195,
xmax=209.793021438616,
ymin=-154.126701681027,
ymax=170.736233794912,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries},
%title={90\%},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=gray]
  table[row sep=crcr]{%
134.541753090609	70.6552908814326\\
132.160800438725	67.2743382295489\\
};
\addlegendentry{data1}

\addplot [color=gray]
  table[row sep=crcr]{%
114.259760528149	-11.1510396897941\\
112.158558234468	-14.7279039747083\\
};
\addlegendentry{data2}

\addplot [color=gray]
  table[row sep=crcr]{%
69.9059051385366	-54.2728462914146\\
68.2925943475297	-50.6595355004077\\
};
\addlegendentry{data3}

\addplot [color=gray]
  table[row sep=crcr]{%
58.674209182714	-33.126701681027\\
54.3070336510519	-33.126701681027\\
};
\addlegendentry{data4}

\addplot [color=gray]
  table[row sep=crcr]{%
54.3070336510519	-33.126701681027\\
50.3540716817628	-32.126701681027\\
};
\addlegendentry{data5}

\addplot [color=gray]
  table[row sep=crcr]{%
37.6667586491492	-31.126701681027\\
33.9343659605211	-30.3013071133991\\
};
\addlegendentry{data6}

\addplot [color=gray]
  table[row sep=crcr]{%
-1.03443391899555	-19.126701681027\\
-4.29687820918554	-17.126701681027\\
};
\addlegendentry{data7}

\addplot [color=gray]
  table[row sep=crcr]{%
-37.740239471851	-18.8291954775029\\
-38.6625115889685	-22.7044295639095\\
};
\addlegendentry{data8}

\addplot [color=gray]
  table[row sep=crcr]{%
-77.6754632450613	-60.126701681027\\
-80.8388040103399	-62.7252662195158\\
};
\addlegendentry{data9}

\addplot [color=gray]
  table[row sep=crcr]{%
-136.740239471851	-126.188636755758\\
-137.740239471851	-122.235674786468\\
};
\addlegendentry{data10}

\addplot [color=gray]
  table[row sep=crcr]{%
-108.740239471851	-20.5767694275282\\
-108.948793364431	-16.4181477884465\\
};
\addlegendentry{data11}

\addplot [color=gray]
  table[row sep=crcr]{%
-108.948793364431	-16.4181477884465\\
-109.740239471851	-12.2566319265769\\
};
\addlegendentry{data12}

\addplot [color=gray]
  table[row sep=crcr]{%
-109.740239471851	16.6567425455661\\
-108.073075047628	20.0404627431958\\
};
\addlegendentry{data13}

\addplot [color=gray]
  table[row sep=crcr]{%
-108.073075047628	20.0404627431958\\
-107.645555389265	24.4679824015586\\
};
\addlegendentry{data14}

\addplot [color=gray]
  table[row sep=crcr]{%
-178.462624272265	42.873298318973\\
-182.829799803927	42.873298318973\\
};
\addlegendentry{data15}

\addplot [color=gray]
  table[row sep=crcr]{%
-204.251463899865	43.873298318973\\
-208.204425869154	44.873298318973\\
};
\addlegendentry{data16}

\addplot [color=gray]
  table[row sep=crcr]{%
-96.9342206217645	48.873298318973\\
-92.5670450901023	48.873298318973\\
};
\addlegendentry{data17}

\addplot [color=gray]
  table[row sep=crcr]{%
-71.9738081189106	51.873298318973\\
-67.6066325872484	51.873298318973\\
};
\addlegendentry{data18}

\addplot [color=gray]
  table[row sep=crcr]{%
36.6021929558294	63.873298318973\\
40.5551549251185	64.873298318973\\
};
\addlegendentry{data19}

\addplot [color=gray]
  table[row sep=crcr]{%
40.5551549251185	64.873298318973\\
44.403882688427	65.873298318973\\
};
\addlegendentry{data20}

\addplot [color=gray]
  table[row sep=crcr]{%
44.403882688427	65.873298318973\\
48.3373608674484	66.873298318973\\
};
\addlegendentry{data21}

\addplot [color=gray]
  table[row sep=crcr]{%
73.7654817926792	78.8790195835032\\
76.1464344445629	82.2599722353869\\
};
\addlegendentry{data22}

\addplot [color=gray]
  table[row sep=crcr]{%
76.1464344445629	82.2599722353869\\
78.5273870964467	85.6409248872707\\
};
\addlegendentry{data23}

\addplot [color=gray]
  table[row sep=crcr]{%
172.468776294017	126.164282553105\\
175.849728945901	123.783329901221\\
};
\addlegendentry{data24}

\addplot [color=gray]
  table[row sep=crcr]{%
175.849728945901	123.783329901221\\
179.70160266742	121.873298318973\\
};
\addlegendentry{data25}

\addplot [color=gray]
  table[row sep=crcr]{%
209.793021438616	110.840037408506\\
209.759760528149	106.873298318973\\
};
\addlegendentry{data26}

\addplot [color=gray]
  table[row sep=crcr]{%
102.259760528149	-32.47983082528\\
100.259760528149	-40.4287722415478\\
};
\addlegendentry{data27}

\addplot [color=gray]
  table[row sep=crcr]{%
28.2820554548781	62.873298318973\\
36.6021929558294	63.873298318973\\
};
\addlegendentry{data28}

\addplot [color=gray]
  table[row sep=crcr]{%
178.765674741191	86.873298318973\\
170.445537240239	85.873298318973\\
};
\addlegendentry{data29}

\addplot [color=gray]
  table[row sep=crcr]{%
-114.114474328946	47.9990634618784\\
-105.668571685089	48.873298318973\\
};
\addlegendentry{data30}

\addplot [color=gray]
  table[row sep=crcr]{%
-208.823930195489	50.873298318973\\
-200.612960013782	49.873298318973\\
};
\addlegendentry{data31}

\addplot [color=gray]
  table[row sep=crcr]{%
-182.829799803927	42.873298318973\\
-191.112532922606	43.873298318973\\
};
\addlegendentry{data32}

\addplot [color=gray]
  table[row sep=crcr]{%
-44.1802988326346	-26.126701681027\\
-56.5539256685495	-25.4403878777255\\
};
\addlegendentry{data33}

\addplot [color=gray]
  table[row sep=crcr]{%
-118.740239471851	-94.7951215279611\\
-123.168567661932	-106.055029871108\\
};
\addlegendentry{data34}

\addplot [color=gray]
  table[row sep=crcr]{%
-110.97448465848	-84.8609468676563\\
-118.740239471851	-94.7951215279611\\
};
\addlegendentry{data35}

\addplot [color=gray]
  table[row sep=crcr]{%
209.759760528149	106.873298318973\\
206.221012121233	99.334549912057\\
};
\addlegendentry{data36}

\addplot [color=gray]
  table[row sep=crcr]{%
-135.43394044082	-73.3204026499959\\
-128.672035137052	-68.5584973462283\\
};
\addlegendentry{data37}

\addplot [color=gray]
  table[row sep=crcr]{%
128.106001916144	60.2195397069679\\
121.410618433355	45.5241562241791\\
};
\addlegendentry{data38}

\addplot [color=gray]
  table[row sep=crcr]{%
152.976835113591	85.873298318973\\
142.391717827446	80.5052556182704\\
};
\addlegendentry{data39}

\addplot [color=gray]
  table[row sep=crcr]{%
-65.9379378422639	-47.8244000514399\\
-77.6754632450613	-60.126701681027\\
};
\addlegendentry{data40}

\addplot [color=gray]
  table[row sep=crcr]{%
-87.9611791563638	-67.126701681027\\
-94.6555078366884	-71.5419700458643\\
};
\addlegendentry{data41}

\addplot [color=gray]
  table[row sep=crcr]{%
100.259760528149	-40.4287722415478\\
96.259760528149	-56.2406201187042\\
};
\addlegendentry{data42}

\addplot [color=gray]
  table[row sep=crcr]{%
141.901890462299	150.731168384823\\
172.468776294017	126.164282553105\\
};
\addlegendentry{data43}

\addplot [color=gray]
  table[row sep=crcr]{%
142.391717827446	80.5052556182704\\
134.541753090609	70.6552908814326\\
};
\addlegendentry{data44}

\addplot [color=gray]
  table[row sep=crcr]{%
-38.6625115889685	-22.7044295639095\\
-44.1802988326346	-26.126701681027\\
};
\addlegendentry{data45}

\addplot [color=gray]
  table[row sep=crcr]{%
170.445537240239	85.873298318973\\
152.976835113591	85.873298318973\\
};
\addlegendentry{data46}

\addplot [color=gray]
  table[row sep=crcr]{%
-170.142486771313	41.873298318973\\
-178.462624272265	42.873298318973\\
};
\addlegendentry{data47}

\addplot [color=gray]
  table[row sep=crcr]{%
-224.167658226195	47.8007170733167\\
-208.823930195489	50.873298318973\\
};
\addlegendentry{data48}

\addplot [color=gray]
  table[row sep=crcr]{%
108.786258952312	-153.126701681027\\
100.46612145136	-154.126701681027\\
};
\addlegendentry{data49}

\addplot [color=gray]
  table[row sep=crcr]{%
-92.5670450901023	48.873298318973\\
-71.9738081189106	51.873298318973\\
};
\addlegendentry{data50}

\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
100.46612145136	-154.126701681027\\
88.8590158583849	-153.225957011263\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
50.3540716817628	-32.126701681027\\
37.6667586491492	-31.126701681027\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-107.050614483369	-146.316326669509\\
-109.473733165785	-153.360195374961\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
48.3373608674484	66.873298318973\\
59.6558847475172	70.7694225383412\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
99.4215520636416	-131.788493216519\\
108.786258952312	-153.126701681027\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
95.259760528149	-111.771261343193\\
96.259760528149	-119.869669149131\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
14.9793501694081	-23.3462913222861\\
-1.03443391899555	-19.126701681027\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
129.593914606984	145.707452397808\\
132.622696004088	170.736233794912\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-123.168567661932	-106.055029871108\\
-120.740239471851	-126.662381470007\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-94.6555078366884	-71.5419700458643\\
-110.97448465848	-84.8609468676563\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-102.850152945997	35.4832117931192\\
-114.881684303835	37.5147431509569\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-183.035090567889	49.873298318973\\
-174.714953066938	48.873298318973\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
122.259760528149	11.5989868295148\\
114.259760528149	-11.1510396897941\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
33.9343659605211	-30.3013071133991\\
14.9793501694081	-23.3462913222861\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-120.740239471851	-126.662381470007\\
-107.050614483369	-146.316326669509\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-128.672035137052	-68.5584973462283\\
-112.972105663377	-48.8585678725527\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
132.160800438725	67.2743382295489\\
128.106001916144	60.2195397069679\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
132.622696004088	170.736233794912\\
141.901890462299	150.731168384823\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-107.645555389265	24.4679824015586\\
-102.850152945997	35.4832117931192\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
73.259760528149	-119.490430551285\\
69.9059051385366	-54.2728462914146\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
179.70160266742	121.873298318973\\
187.192160588588	119.440898258534\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-112.972105663377	-48.8585678725527\\
-108.740239471851	-20.5767694275282\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-191.112532922606	43.873298318973\\
-204.251463899865	43.873298318973\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-80.8388040103399	-62.7252662195158\\
-87.9611791563638	-67.126701681027\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-56.5539256685495	-25.4403878777255\\
-65.9379378422639	-47.8244000514399\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
199.069232994521	115.873298318973\\
209.793021438616	110.840037408506\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
187.085812242142	87.873298318973\\
178.765674741191	86.873298318973\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
68.2925943475297	-50.6595355004077\\
58.674209182714	-33.126701681027\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
112.158558234468	-14.7279039747083\\
102.259760528149	-32.47983082528\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-161.613426471951	48.873298318973\\
-114.114474328946	47.9990634618784\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
121.410618433355	45.5241562241791\\
122.259760528149	11.5989868295148\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-208.204425869154	44.873298318973\\
-224.167658226195	47.8007170733167\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-67.6066325872484	51.873298318973\\
-25.7373242935776	55.873298318973\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-174.714953066938	48.873298318973\\
-161.613426471951	48.873298318973\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-4.29687820918554	-17.126701681027\\
-37.740239471851	-18.8291954775029\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-200.612960013782	49.873298318973\\
-183.035090567889	49.873298318973\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
96.259760528149	-119.869669149131\\
99.4215520636416	-131.788493216519\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-105.668571685089	48.873298318973\\
-96.9342206217645	48.873298318973\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-137.740239471851	-122.235674786468\\
-135.43394044082	-73.3204026499959\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
94.2273165701223	105.340854360946\\
129.593914606984	145.707452397808\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-114.881684303835	37.5147431509569\\
-170.142486771313	41.873298318973\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
59.6558847475172	70.7694225383412\\
73.7654817926792	78.8790195835032\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-25.7373242935776	55.873298318973\\
28.2820554548781	62.873298318973\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-109.740239471851	-12.2566319265769\\
-109.740239471851	16.6567425455661\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
88.8590158583849	-153.225957011263\\
73.259760528149	-119.490430551285\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
78.5273870964467	85.6409248872707\\
94.2273165701223	105.340854360946\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
206.221012121233	99.334549912057\\
187.085812242142	87.873298318973\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-109.473733165785	-153.360195374961\\
-136.740239471851	-126.188636755758\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
96.259760528149	-56.2406201187042\\
95.259760528149	-111.771261343193\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
187.192160588588	119.440898258534\\
199.069232994521	115.873298318973\\
};
\addplot[scatter, only marks, mark=*, mark size=0.7906pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}] table[row sep=crcr, meta=color]{%
x	y	color\\
209.759760528149	106.873298318973	0.0340243718024009\\
206.221012121233	99.334549912057	0.0392945494890463\\
187.085812242142	87.873298318973	0.0529586375981858\\
178.765674741191	86.873298318973	0.0577403166090004\\
170.445537240239	85.873298318973	0.0622325256785537\\
152.976835113591	85.873298318973	0.0704149928337893\\
142.391717827446	80.5052556182704	0.0748682541597867\\
134.541753090609	70.6552908814326	0.0784514726771021\\
132.160800438725	67.2743382295489	0.0793509167355416\\
128.106001916144	60.2195397069679	0.080700493772545\\
121.410618433355	45.5241562241791	0.0816706294789056\\
122.259760528149	11.5989868295148	0.0762515835992534\\
114.259760528149	-11.1510396897941	0.0666958961531005\\
112.158558234468	-14.7279039747083	0.0646379241749158\\
102.259760528149	-32.47983082528	0.0531241642967005\\
100.259760528149	-40.4287722415478	0.0479328993087666\\
96.259760528149	-56.2406201187042	0.0369836749409454\\
95.259760528149	-111.771261343193	-0.000540757712930713\\
96.259760528149	-119.869669149131	-0.0053255718383036\\
99.4215520636416	-131.788493216519	-0.01188204509688\\
108.786258952312	-153.126701681027	-0.0216563359025423\\
100.46612145136	-154.126701681027	-0.0242376770611109\\
88.8590158583849	-153.225957011263	-0.026950969258795\\
73.259760528149	-119.490430551285	-0.0289669308162095\\
69.9059051385366	-54.2728462914146	-0.0138257138040882\\
68.2925943475297	-50.6595355004077	-0.0124978849881321\\
58.674209182714	-33.126701681027	-0.00566042004459767\\
54.3070336510519	-33.126701681027	-0.00418368018413147\\
50.3540716817628	-32.126701681027	-0.00282436107953217\\
37.6667586491492	-31.126701681027	0.00123801933683771\\
33.9343659605211	-30.3013071133991	0.00238850474642069\\
14.9793501694081	-23.3462913222861	0.00773948661764287\\
-1.03443391899555	-19.126701681027	0.011000260278119\\
-4.29687820918554	-17.126701681027	0.0115874509730749\\
-37.740239471851	-18.8291954775029	0.0139078743023084\\
-38.6625115889685	-22.7044295639095	0.0138465725088844\\
-44.1802988326346	-26.126701681027	0.0135963073571479\\
-56.5539256685495	-25.4403878777255	0.0126279667469746\\
-65.9379378422639	-47.8244000514399	0.00913101911787396\\
-77.6754632450613	-60.126701681027	0.00574327525839183\\
-80.8388040103399	-62.7252662195158	0.00485080306347758\\
-87.9611791563638	-67.126701681027	0.00296568274815613\\
-94.6555078366884	-71.5419700458643	0.00111453510687532\\
-110.97448465848	-84.8609468676563	-0.00371129353806495\\
-118.740239471851	-94.7951215279611	-0.00638995650050694\\
-123.168567661932	-106.055029871108	-0.00868222486077634\\
-120.740239471851	-126.662381470007	-0.0117453860661812\\
-107.050614483369	-146.316326669509	-0.013602382159232\\
-109.473733165785	-153.360195374961	-0.0137778644163685\\
-136.740239471851	-126.188636755758	-0.0117809199554828\\
-137.740239471851	-122.235674786468	-0.0113150153039761\\
-135.43394044082	-73.3204026499959	-0.00337783718632742\\
-128.672035137052	-68.5584973462283	-0.00184604791648706\\
-112.972105663377	-48.8585678725527	0.0025878975736876\\
-108.740239471851	-20.5767694275282	0.00648692964307394\\
-108.948793364431	-16.4181477884465	0.00690534660185794\\
-109.740239471851	-12.2566319265769	0.00728540556555122\\
-109.740239471851	16.6567425455661	0.00858698567628559\\
-108.073075047628	20.0404627431958	0.00858585097471531\\
-107.645555389265	24.4679824015586	0.00853342840857151\\
-102.850152945997	35.4832117931192	0.00812435806072672\\
-114.881684303835	37.5147431509569	0.0073358041039337\\
-170.142486771313	41.873298318973	0.000716101437511014\\
-178.462624272265	42.873298318973	-0.000440430145551984\\
-182.829799803927	42.873298318973	-0.00103239373965959\\
-191.112532922606	43.873298318973	-0.00212609100240716\\
-204.251463899865	43.873298318973	-0.0036981536812201\\
-208.204425869154	44.873298318973	-0.00413667721690519\\
-224.167658226195	47.8007170733167	-0.00558680146027702\\
-208.823930195489	50.873298318973	-0.00645499904624983\\
-200.612960013782	49.873298318973	-0.00667621459414831\\
-183.035090567889	49.873298318973	-0.00657114045043171\\
-174.714953066938	48.873298318973	-0.00624621392002017\\
-161.613426471951	48.873298318973	-0.00540007228831501\\
-114.114474328946	47.9990634618784	0.000160881860605107\\
-105.668571685089	48.873298318973	0.00136046462102128\\
-96.9342206217645	48.873298318973	0.00259092146084663\\
-92.5670450901023	48.873298318973	0.00319460159928423\\
-71.9738081189106	51.873298318973	0.00582055396154598\\
-67.6066325872484	51.873298318973	0.0062930156046782\\
-25.7373242935776	55.873298318973	0.00862242971520981\\
28.2820554548781	62.873298318973	0.00402175537129215\\
36.6021929558294	63.873298318973	0.00258029553243451\\
40.5551549251185	64.873298318973	0.00181885541298825\\
44.403882688427	65.873298318973	0.00104224135603679\\
48.3373608674484	66.873298318973	0.000218158861037067\\
59.6558847475172	70.7694225383412	-0.00236244911789524\\
73.7654817926792	78.8790195835032	-0.00608065504210921\\
76.1464344445629	82.2599722353869	-0.00703406751135049\\
78.5273870964467	85.6409248872707	-0.007981302407273\\
94.2273165701223	105.340854360946	-0.0133136613496531\\
129.593914606984	145.707452397808	-0.018167529563051\\
132.622696004088	170.736233794912	-0.0153739179944407\\
141.901890462299	150.731168384823	-0.0096845800550731\\
172.468776294017	126.164282553105	0.00739260245048826\\
175.849728945901	123.783329901221	0.0096258848310577\\
179.70160266742	121.873298318973	0.0120191875540269\\
187.192160588588	119.440898258534	0.016570486620494\\
199.069232994521	115.873298318973	0.0240846913253397\\
209.793021438616	110.840037408506	0.0315124286225441\\
};
\legend{}
\end{axis}
\end{tikzpicture}%

==> 1d_image_fm.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
scale only axis,
point meta min=-0.0489318928665051,
point meta max=0.0489318928665051,
colormap={mymap}{[1pt] rgb(0pt)=(0,0,0.372549); rgb(1pt)=(0,0,0.380392); rgb(2pt)=(0,0,0.384314); rgb(3pt)=(0,0,0.392157); rgb(4pt)=(0,0,0.396078); rgb(5pt)=(0,0,0.403922); rgb(6pt)=(0,0,0.407843); rgb(8pt)=(0,0,0.423529); rgb(9pt)=(0,0,0.427451); rgb(10pt)=(0,0,0.435294); rgb(11pt)=(0,0,0.439216); rgb(12pt)=(0,0,0.447059); rgb(13pt)=(0,0,0.45098); rgb(15pt)=(0,0,0.466667); rgb(16pt)=(0,0,0.470588); rgb(17pt)=(0,0,0.478431); rgb(18pt)=(0,0,0.482353); rgb(19pt)=(0,0,0.490196); rgb(20pt)=(0,0,0.494118); rgb(21pt)=(0,0,0.501961); rgb(22pt)=(0,0,0.505882); rgb(24pt)=(0,0,0.521569); rgb(25pt)=(0,0,0.52549); rgb(26pt)=(0,0,0.533333); rgb(27pt)=(0,0,0.537255); rgb(28pt)=(0,0,0.545098); rgb(29pt)=(0,0,0.54902); rgb(31pt)=(0,0,0.564706); rgb(32pt)=(0,0,0.568627); rgb(33pt)=(0,0,0.576471); rgb(34pt)=(0,0,0.580392); rgb(35pt)=(0,0,0.588235); rgb(36pt)=(0,0,0.592157); rgb(37pt)=(0,0,0.6); rgb(38pt)=(0,0,0.603922); rgb(40pt)=(0,0,0.619608); rgb(41pt)=(0,0,0.623529); rgb(42pt)=(0,0,0.631373); rgb(43pt)=(0,0,0.635294); rgb(44pt)=(0,0,0.643137); rgb(45pt)=(0,0,0.647059); rgb(47pt)=(0,0,0.662745); rgb(48pt)=(0,0,0.666667); rgb(49pt)=(0,0,0.67451); rgb(50pt)=(0,0,0.678431); rgb(51pt)=(0,0,0.686275); rgb(52pt)=(0,0,0.690196); rgb(53pt)=(0,0,0.698039); rgb(54pt)=(0,0,0.701961); rgb(56pt)=(0,0,0.717647); rgb(57pt)=(0,0,0.721569); rgb(58pt)=(0,0,0.729412); rgb(59pt)=(0,0,0.733333); rgb(60pt)=(0,0,0.741176); rgb(61pt)=(0,0,0.745098); rgb(63pt)=(0,0,0.760784); rgb(64pt)=(0.00392157,0.00392157,0.764706); rgb(72pt)=(0.129412,0.129412,0.796078); rgb(73pt)=(0.145098,0.145098,0.796078); rgb(90pt)=(0.411765,0.411765,0.862745); rgb(91pt)=(0.427451,0.427451,0.862745); rgb(109pt)=(0.709804,0.709804,0.933333); rgb(110pt)=(0.72549,0.72549,0.933333); rgb(127pt)=(0.992157,0.992157,1); rgb(128pt)=(1,0.992157,0.992157); rgb(160pt)=(0.87451,0.490196,0.490196); rgb(161pt)=(0.87451,0.47451,0.47451); rgb(191pt)=(0.756863,0.00392157,0.00392157); rgb(192pt)=(0.752941,0,0); rgb(193pt)=(0.745098,0,0); rgb(194pt)=(0.741176,0,0); rgb(195pt)=(0.733333,0,0); rgb(196pt)=(0.729412,0,0); rgb(197pt)=(0.721569,0,0); rgb(198pt)=(0.717647,0,0); rgb(199pt)=(0.709804,0,0); rgb(200pt)=(0.705882,0,0); rgb(201pt)=(0.698039,0,0); rgb(202pt)=(0.694118,0,0); rgb(203pt)=(0.686275,0,0); rgb(204pt)=(0.682353,0,0); rgb(206pt)=(0.666667,0,0); rgb(207pt)=(0.662745,0,0); rgb(208pt)=(0.654902,0,0); rgb(209pt)=(0.65098,0,0); rgb(210pt)=(0.643137,0,0); rgb(211pt)=(0.639216,0,0); rgb(212pt)=(0.631373,0,0); rgb(213pt)=(0.627451,0,0); rgb(214pt)=(0.619608,0,0); rgb(215pt)=(0.615686,0,0); rgb(216pt)=(0.607843,0,0); rgb(217pt)=(0.603922,0,0); rgb(219pt)=(0.588235,0,0); rgb(220pt)=(0.584314,0,0); rgb(221pt)=(0.576471,0,0); rgb(222pt)=(0.572549,0,0); rgb(223pt)=(0.564706,0,0); rgb(224pt)=(0.560784,0,0); rgb(225pt)=(0.552941,0,0); rgb(226pt)=(0.54902,0,0); rgb(227pt)=(0.541176,0,0); rgb(228pt)=(0.537255,0,0); rgb(229pt)=(0.529412,0,0); rgb(230pt)=(0.52549,0,0); rgb(232pt)=(0.509804,0,0); rgb(233pt)=(0.505882,0,0); rgb(234pt)=(0.498039,0,0); rgb(235pt)=(0.494118,0,0); rgb(236pt)=(0.486275,0,0); rgb(237pt)=(0.482353,0,0); rgb(238pt)=(0.47451,0,0); rgb(239pt)=(0.470588,0,0); rgb(240pt)=(0.462745,0,0); rgb(241pt)=(0.458824,0,0); rgb(242pt)=(0.45098,0,0); rgb(243pt)=(0.447059,0,0); rgb(245pt)=(0.431373,0,0); rgb(246pt)=(0.427451,0,0); rgb(247pt)=(0.419608,0,0); rgb(248pt)=(0.415686,0,0); rgb(249pt)=(0.407843,0,0); rgb(250pt)=(0.403922,0,0); rgb(251pt)=(0.396078,0,0); rgb(252pt)=(0.392157,0,0); rgb(253pt)=(0.384314,0,0); rgb(254pt)=(0.380392,0,0); rgb(255pt)=(0.372549,0,0)},
xmin=-224.167658226195,
xmax=209.793021438616,
ymin=-154.126701681027,
ymax=170.736233794912,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries},
%title={FM},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=gray]
  table[row sep=crcr]{%
134.541753090609	70.6552908814326\\
132.160800438725	67.2743382295489\\
};
\addlegendentry{data1}

\addplot [color=gray]
  table[row sep=crcr]{%
114.259760528149	-11.1510396897941\\
112.158558234468	-14.7279039747083\\
};
\addlegendentry{data2}

\addplot [color=gray]
  table[row sep=crcr]{%
69.9059051385366	-54.2728462914146\\
68.2925943475297	-50.6595355004077\\
};
\addlegendentry{data3}

\addplot [color=gray]
  table[row sep=crcr]{%
58.674209182714	-33.126701681027\\
54.3070336510519	-33.126701681027\\
};
\addlegendentry{data4}

\addplot [color=gray]
  table[row sep=crcr]{%
54.3070336510519	-33.126701681027\\
50.3540716817628	-32.126701681027\\
};
\addlegendentry{data5}

\addplot [color=gray]
  table[row sep=crcr]{%
37.6667586491492	-31.126701681027\\
33.9343659605211	-30.3013071133991\\
};
\addlegendentry{data6}

\addplot [color=gray]
  table[row sep=crcr]{%
-1.03443391899555	-19.126701681027\\
-4.29687820918554	-17.126701681027\\
};
\addlegendentry{data7}

\addplot [color=gray]
  table[row sep=crcr]{%
-37.740239471851	-18.8291954775029\\
-38.6625115889685	-22.7044295639095\\
};
\addlegendentry{data8}

\addplot [color=gray]
  table[row sep=crcr]{%
-77.6754632450613	-60.126701681027\\
-80.8388040103399	-62.7252662195158\\
};
\addlegendentry{data9}

\addplot [color=gray]
  table[row sep=crcr]{%
-136.740239471851	-126.188636755758\\
-137.740239471851	-122.235674786468\\
};
\addlegendentry{data10}

\addplot [color=gray]
  table[row sep=crcr]{%
-108.740239471851	-20.5767694275282\\
-108.948793364431	-16.4181477884465\\
};
\addlegendentry{data11}

\addplot [color=gray]
  table[row sep=crcr]{%
-108.948793364431	-16.4181477884465\\
-109.740239471851	-12.2566319265769\\
};
\addlegendentry{data12}

\addplot [color=gray]
  table[row sep=crcr]{%
-109.740239471851	16.6567425455661\\
-108.073075047628	20.0404627431958\\
};
\addlegendentry{data13}

\addplot [color=gray]
  table[row sep=crcr]{%
-108.073075047628	20.0404627431958\\
-107.645555389265	24.4679824015586\\
};
\addlegendentry{data14}

\addplot [color=gray]
  table[row sep=crcr]{%
-178.462624272265	42.873298318973\\
-182.829799803927	42.873298318973\\
};
\addlegendentry{data15}

\addplot [color=gray]
  table[row sep=crcr]{%
-204.251463899865	43.873298318973\\
-208.204425869154	44.873298318973\\
};
\addlegendentry{data16}

\addplot [color=gray]
  table[row sep=crcr]{%
-96.9342206217645	48.873298318973\\
-92.5670450901023	48.873298318973\\
};
\addlegendentry{data17}

\addplot [color=gray]
  table[row sep=crcr]{%
-71.9738081189106	51.873298318973\\
-67.6066325872484	51.873298318973\\
};
\addlegendentry{data18}

\addplot [color=gray]
  table[row sep=crcr]{%
36.6021929558294	63.873298318973\\
40.5551549251185	64.873298318973\\
};
\addlegendentry{data19}

\addplot [color=gray]
  table[row sep=crcr]{%
40.5551549251185	64.873298318973\\
44.403882688427	65.873298318973\\
};
\addlegendentry{data20}

\addplot [color=gray]
  table[row sep=crcr]{%
44.403882688427	65.873298318973\\
48.3373608674484	66.873298318973\\
};
\addlegendentry{data21}

\addplot [color=gray]
  table[row sep=crcr]{%
73.7654817926792	78.8790195835032\\
76.1464344445629	82.2599722353869\\
};
\addlegendentry{data22}

\addplot [color=gray]
  table[row sep=crcr]{%
76.1464344445629	82.2599722353869\\
78.5273870964467	85.6409248872707\\
};
\addlegendentry{data23}

\addplot [color=gray]
  table[row sep=crcr]{%
172.468776294017	126.164282553105\\
175.849728945901	123.783329901221\\
};
\addlegendentry{data24}

\addplot [color=gray]
  table[row sep=crcr]{%
175.849728945901	123.783329901221\\
179.70160266742	121.873298318973\\
};
\addlegendentry{data25}

\addplot [color=gray]
  table[row sep=crcr]{%
209.793021438616	110.840037408506\\
209.759760528149	106.873298318973\\
};
\addlegendentry{data26}

\addplot [color=gray]
  table[row sep=crcr]{%
102.259760528149	-32.47983082528\\
100.259760528149	-40.4287722415478\\
};
\addlegendentry{data27}

\addplot [color=gray]
  table[row sep=crcr]{%
28.2820554548781	62.873298318973\\
36.6021929558294	63.873298318973\\
};
\addlegendentry{data28}

\addplot [color=gray]
  table[row sep=crcr]{%
178.765674741191	86.873298318973\\
170.445537240239	85.873298318973\\
};
\addlegendentry{data29}

\addplot [color=gray]
  table[row sep=crcr]{%
-114.114474328946	47.9990634618784\\
-105.668571685089	48.873298318973\\
};
\addlegendentry{data30}

\addplot [color=gray]
  table[row sep=crcr]{%
-208.823930195489	50.873298318973\\
-200.612960013782	49.873298318973\\
};
\addlegendentry{data31}

\addplot [color=gray]
  table[row sep=crcr]{%
-182.829799803927	42.873298318973\\
-191.112532922606	43.873298318973\\
};
\addlegendentry{data32}

\addplot [color=gray]
  table[row sep=crcr]{%
-44.1802988326346	-26.126701681027\\
-56.5539256685495	-25.4403878777255\\
};
\addlegendentry{data33}

\addplot [color=gray]
  table[row sep=crcr]{%
-118.740239471851	-94.7951215279611\\
-123.168567661932	-106.055029871108\\
};
\addlegendentry{data34}

\addplot [color=gray]
  table[row sep=crcr]{%
-110.97448465848	-84.8609468676563\\
-118.740239471851	-94.7951215279611\\
};
\addlegendentry{data35}

\addplot [color=gray]
  table[row sep=crcr]{%
209.759760528149	106.873298318973\\
206.221012121233	99.334549912057\\
};
\addlegendentry{data36}

\addplot [color=gray]
  table[row sep=crcr]{%
-135.43394044082	-73.3204026499959\\
-128.672035137052	-68.5584973462283\\
};
\addlegendentry{data37}

\addplot [color=gray]
  table[row sep=crcr]{%
128.106001916144	60.2195397069679\\
121.410618433355	45.5241562241791\\
};
\addlegendentry{data38}

\addplot [color=gray]
  table[row sep=crcr]{%
152.976835113591	85.873298318973\\
142.391717827446	80.5052556182704\\
};
\addlegendentry{data39}

\addplot [color=gray]
  table[row sep=crcr]{%
-65.9379378422639	-47.8244000514399\\
-77.6754632450613	-60.126701681027\\
};
\addlegendentry{data40}

\addplot [color=gray]
  table[row sep=crcr]{%
-87.9611791563638	-67.126701681027\\
-94.6555078366884	-71.5419700458643\\
};
\addlegendentry{data41}

\addplot [color=gray]
  table[row sep=crcr]{%
100.259760528149	-40.4287722415478\\
96.259760528149	-56.2406201187042\\
};
\addlegendentry{data42}

\addplot [color=gray]
  table[row sep=crcr]{%
141.901890462299	150.731168384823\\
172.468776294017	126.164282553105\\
};
\addlegendentry{data43}

\addplot [color=gray]
  table[row sep=crcr]{%
142.391717827446	80.5052556182704\\
134.541753090609	70.6552908814326\\
};
\addlegendentry{data44}

\addplot [color=gray]
  table[row sep=crcr]{%
-38.6625115889685	-22.7044295639095\\
-44.1802988326346	-26.126701681027\\
};
\addlegendentry{data45}

\addplot [color=gray]
  table[row sep=crcr]{%
170.445537240239	85.873298318973\\
152.976835113591	85.873298318973\\
};
\addlegendentry{data46}

\addplot [color=gray]
  table[row sep=crcr]{%
-170.142486771313	41.873298318973\\
-178.462624272265	42.873298318973\\
};
\addlegendentry{data47}

\addplot [color=gray]
  table[row sep=crcr]{%
-224.167658226195	47.8007170733167\\
-208.823930195489	50.873298318973\\
};
\addlegendentry{data48}

\addplot [color=gray]
  table[row sep=crcr]{%
108.786258952312	-153.126701681027\\
100.46612145136	-154.126701681027\\
};
\addlegendentry{data49}

\addplot [color=gray]
  table[row sep=crcr]{%
-92.5670450901023	48.873298318973\\
-71.9738081189106	51.873298318973\\
};
\addlegendentry{data50}

\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
100.46612145136	-154.126701681027\\
88.8590158583849	-153.225957011263\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
50.3540716817628	-32.126701681027\\
37.6667586491492	-31.126701681027\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-107.050614483369	-146.316326669509\\
-109.473733165785	-153.360195374961\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
48.3373608674484	66.873298318973\\
59.6558847475172	70.7694225383412\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
99.4215520636416	-131.788493216519\\
108.786258952312	-153.126701681027\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
95.259760528149	-111.771261343193\\
96.259760528149	-119.869669149131\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
14.9793501694081	-23.3462913222861\\
-1.03443391899555	-19.126701681027\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
129.593914606984	145.707452397808\\
132.622696004088	170.736233794912\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-123.168567661932	-106.055029871108\\
-120.740239471851	-126.662381470007\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-94.6555078366884	-71.5419700458643\\
-110.97448465848	-84.8609468676563\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-102.850152945997	35.4832117931192\\
-114.881684303835	37.5147431509569\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-183.035090567889	49.873298318973\\
-174.714953066938	48.873298318973\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
122.259760528149	11.5989868295148\\
114.259760528149	-11.1510396897941\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
33.9343659605211	-30.3013071133991\\
14.9793501694081	-23.3462913222861\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-120.740239471851	-126.662381470007\\
-107.050614483369	-146.316326669509\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-128.672035137052	-68.5584973462283\\
-112.972105663377	-48.8585678725527\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
132.160800438725	67.2743382295489\\
128.106001916144	60.2195397069679\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
132.622696004088	170.736233794912\\
141.901890462299	150.731168384823\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-107.645555389265	24.4679824015586\\
-102.850152945997	35.4832117931192\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
73.259760528149	-119.490430551285\\
69.9059051385366	-54.2728462914146\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
179.70160266742	121.873298318973\\
187.192160588588	119.440898258534\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-112.972105663377	-48.8585678725527\\
-108.740239471851	-20.5767694275282\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-191.112532922606	43.873298318973\\
-204.251463899865	43.873298318973\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-80.8388040103399	-62.7252662195158\\
-87.9611791563638	-67.126701681027\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-56.5539256685495	-25.4403878777255\\
-65.9379378422639	-47.8244000514399\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
199.069232994521	115.873298318973\\
209.793021438616	110.840037408506\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
187.085812242142	87.873298318973\\
178.765674741191	86.873298318973\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
68.2925943475297	-50.6595355004077\\
58.674209182714	-33.126701681027\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
112.158558234468	-14.7279039747083\\
102.259760528149	-32.47983082528\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-161.613426471951	48.873298318973\\
-114.114474328946	47.9990634618784\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
121.410618433355	45.5241562241791\\
122.259760528149	11.5989868295148\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-208.204425869154	44.873298318973\\
-224.167658226195	47.8007170733167\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-67.6066325872484	51.873298318973\\
-25.7373242935776	55.873298318973\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-174.714953066938	48.873298318973\\
-161.613426471951	48.873298318973\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-4.29687820918554	-17.126701681027\\
-37.740239471851	-18.8291954775029\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-200.612960013782	49.873298318973\\
-183.035090567889	49.873298318973\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
96.259760528149	-119.869669149131\\
99.4215520636416	-131.788493216519\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-105.668571685089	48.873298318973\\
-96.9342206217645	48.873298318973\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-137.740239471851	-122.235674786468\\
-135.43394044082	-73.3204026499959\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
94.2273165701223	105.340854360946\\
129.593914606984	145.707452397808\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-114.881684303835	37.5147431509569\\
-170.142486771313	41.873298318973\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
59.6558847475172	70.7694225383412\\
73.7654817926792	78.8790195835032\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-25.7373242935776	55.873298318973\\
28.2820554548781	62.873298318973\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-109.740239471851	-12.2566319265769\\
-109.740239471851	16.6567425455661\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
88.8590158583849	-153.225957011263\\
73.259760528149	-119.490430551285\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
78.5273870964467	85.6409248872707\\
94.2273165701223	105.340854360946\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
206.221012121233	99.334549912057\\
187.085812242142	87.873298318973\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-109.473733165785	-153.360195374961\\
-136.740239471851	-126.188636755758\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
96.259760528149	-56.2406201187042\\
95.259760528149	-111.771261343193\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
187.192160588588	119.440898258534\\
199.069232994521	115.873298318973\\
};
\addplot[scatter, only marks, mark=*, mark size=0.7906pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}] table[row sep=crcr, meta=color]{%
x	y	color\\
209.759760528149	106.873298318973	0.027901250816293\\
206.221012121233	99.334549912057	0.0308742520770925\\
187.085812242142	87.873298318973	0.0382489826625992\\
178.765674741191	86.873298318973	0.0406779767003922\\
170.445537240239	85.873298318973	0.0428571048469007\\
152.976835113591	85.873298318973	0.0464407668108218\\
142.391717827446	80.5052556182704	0.0480216381629809\\
134.541753090609	70.6552908814326	0.0488562619205271\\
132.160800438725	67.2743382295489	0.0489318928665051\\
128.106001916144	60.2195397069679	0.0487874072343266\\
121.410618433355	45.5241562241791	0.047347491215335\\
122.259760528149	11.5989868295148	0.0396844268698779\\
114.259760528149	-11.1510396897941	0.0311790979272879\\
112.158558234468	-14.7279039747083	0.0295359279619882\\
102.259760528149	-32.47983082528	0.0210416650731964\\
100.259760528149	-40.4287722415478	0.0175183105087063\\
96.259760528149	-56.2406201187042	0.0106010138278132\\
95.259760528149	-111.771261343193	-0.00820219238147969\\
96.259760528149	-119.869669149131	-0.00992892850961488\\
99.4215520636416	-131.788493216519	-0.0118915319949628\\
108.786258952312	-153.126701681027	-0.0134691772944112\\
100.46612145136	-154.126701681027	-0.0133839526450577\\
88.8590158583849	-153.225957011263	-0.0127433196196368\\
73.259760528149	-119.490430551285	-0.00759714269438885\\
69.9059051385366	-54.2728462914146	0.00467479774361885\\
68.2925943475297	-50.6595355004077	0.00523944873972049\\
58.674209182714	-33.126701681027	0.00739749060488672\\
54.3070336510519	-33.126701681027	0.00770145750070649\\
50.3540716817628	-32.126701681027	0.00792799762964546\\
37.6667586491492	-31.126701681027	0.008277923163881\\
33.9343659605211	-30.3013071133991	0.00827823735988986\\
14.9793501694081	-23.3462913222861	0.00752649390795861\\
-1.03443391899555	-19.126701681027	0.00608223441904288\\
-4.29687820918554	-17.126701681027	0.00566220265082995\\
-37.740239471851	-18.8291954775029	0.00116246153896558\\
-38.6625115889685	-22.7044295639095	0.000584020484893698\\
-44.1802988326346	-26.126701681027	-0.000351622560355979\\
-56.5539256685495	-25.4403878777255	-0.00206643844054198\\
-65.9379378422639	-47.8244000514399	-0.00486412477733273\\
-77.6754632450613	-60.126701681027	-0.00614923885226784\\
-80.8388040103399	-62.7252662195158	-0.0063580804167113\\
-87.9611791563638	-67.126701681027	-0.00665569184444739\\
-94.6555078366884	-71.5419700458643	-0.00677526494069116\\
-110.97448465848	-84.8609468676563	-0.00633932844907255\\
-118.740239471851	-94.7951215279611	-0.00560188438612969\\
-123.168567661932	-106.055029871108	-0.0046134452064871\\
-120.740239471851	-126.662381470007	-0.00245772455420068\\
-107.050614483369	-146.316326669509	0.000346698597860209\\
-109.473733165785	-153.360195374961	0.00120308442799931\\
-136.740239471851	-126.188636755758	0.00478091285445145\\
-137.740239471851	-122.235674786468	0.00503445049725192\\
-135.43394044082	-73.3204026499959	0.005709843245156\\
-128.672035137052	-68.5584973462283	0.00539995771959836\\
-112.972105663377	-48.8585678725527	0.00383472926667672\\
-108.740239471851	-20.5767694275282	0.00135250357537162\\
-108.948793364431	-16.4181477884465	0.00096824812175084\\
-109.740239471851	-12.2566319265769	0.000578196715972844\\
-109.740239471851	16.6567425455661	-0.00189763231498903\\
-108.073075047628	20.0404627431958	-0.00217702376770656\\
-107.645555389265	24.4679824015586	-0.00248813544772147\\
-102.850152945997	35.4832117931192	-0.00321808146081941\\
-114.881684303835	37.5147431509569	-0.00377602526339787\\
-170.142486771313	41.873298318973	-0.00394945668392443\\
-178.462624272265	42.873298318973	-0.00367686243192148\\
-182.829799803927	42.873298318973	-0.003509210758764\\
-191.112532922606	43.873298318973	-0.00314633149083281\\
-204.251463899865	43.873298318973	-0.00248271286263901\\
-208.204425869154	44.873298318973	-0.00225920438574059\\
-224.167658226195	47.8007170733167	-0.00131965811014347\\
-208.823930195489	50.873298318973	-0.000388578736842417\\
-200.612960013782	49.873298318973	9.30588795212769e-05\\
-183.035090567889	49.873298318973	0.00105216746292165\\
-174.714953066938	48.873298318973	0.00146577015163965\\
-161.613426471951	48.873298318973	0.00204143573359991\\
-114.114474328946	47.9990634618784	0.00330201550876639\\
-105.668571685089	48.873298318973	0.00338489690506973\\
-96.9342206217645	48.873298318973	0.00342469753024718\\
-92.5670450901023	48.873298318973	0.003427488135196\\
-71.9738081189106	51.873298318973	0.00328548350443985\\
-67.6066325872484	51.873298318973	0.00322319012029781\\
-25.7373242935776	55.873298318973	0.00203489084825909\\
28.2820554548781	62.873298318973	-0.00104556909518013\\
36.6021929558294	63.873298318973	-0.00164765307022386\\
40.5551549251185	64.873298318973	-0.00194970245049618\\
44.403882688427	65.873298318973	-0.00224891019091849\\
48.3373608674484	66.873298318973	-0.00255807019762724\\
59.6558847475172	70.7694225383412	-0.00348132380650788\\
73.7654817926792	78.8790195835032	-0.00471478256625036\\
76.1464344445629	82.2599722353869	-0.00501388825464553\\
78.5273870964467	85.6409248872707	-0.00530370621615832\\
94.2273165701223	105.340854360946	-0.00674649628739887\\
129.593914606984	145.707452397808	-0.00621121261769329\\
132.622696004088	170.736233794912	-0.00329676699169485\\
141.901890462299	150.731168384823	0.000944921750523298\\
172.468776294017	126.164282553105	0.0120509528966456\\
175.849728945901	123.783329901221	0.0134328672391774\\
179.70160266742	121.873298318973	0.0149019407925495\\
187.192160588588	119.440898258534	0.0176643115989319\\
199.069232994521	115.873298318973	0.0221407778692473\\
209.793021438616	110.840037408506	0.0264635447454764\\
};

\legend{}
\end{axis}
\end{tikzpicture}%

==> 1d_image_source.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
scale only axis,
xmin=-175.706252760663,
xmax=259.293747239337,
ymin=-179.351182444133,
ymax=132.379447421003,
axis line style={draw=none},
ticks=none,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=gray]
  table[row sep=crcr]{%
175.467293636136	69.3223639526659\\
171.303919974492	67.1589902910219\\
};
\addlegendentry{data1}

\addplot [color=gray]
  table[row sep=crcr]{%
111.293747239337	-5.37792802433157\\
110.090587501241	-10.0543421822294\\
};
\addlegendentry{data2}

\addplot [color=gray]
  table[row sep=crcr]{%
50.2937472393371	-75.9426192523804\\
50.2937472393371	-70.7874448043463\\
};
\addlegendentry{data3}

\addplot [color=gray]
  table[row sep=crcr]{%
50.2937472393371	-39.8563981161414\\
49.2937472393371	-35.1154372304804\\
};
\addlegendentry{data4}

\addplot [color=gray]
  table[row sep=crcr]{%
49.2937472393371	-35.1154372304804\\
48.2937472393371	-30.3744763448193\\
};
\addlegendentry{data5}

\addplot [color=gray]
  table[row sep=crcr]{%
39.9728381394806	-22.351182444133\\
34.8176636914465	-22.351182444133\\
};
\addlegendentry{data6}

\addplot [color=gray]
  table[row sep=crcr]{%
-10.3362656537415	-21.351182444133\\
-15.0772265394026	-20.351182444133\\
};
\addlegendentry{data7}

\addplot [color=gray]
  table[row sep=crcr]{%
-54.7446772086362	-4.81275799615963\\
-58.6828292378542	-1.87460596694163\\
};
\addlegendentry{data8}

\addplot [color=gray]
  table[row sep=crcr]{%
-110.786741362912	-25.9316710463821\\
-112.706252760663	-30.1267155236572\\
};
\addlegendentry{data9}

\addplot [color=gray]
  table[row sep=crcr]{%
-155.712983551673	-172.844451653123\\
-156.706252760663	-168.096759976452\\
};
\addlegendentry{data10}

\addplot [color=gray]
  table[row sep=crcr]{%
-157.290535664465	-45.4354653479354\\
-155.706252760663	-40.6930009284499\\
};
\addlegendentry{data11}

\addplot [color=gray]
  table[row sep=crcr]{%
-155.706252760663	-40.6930009284499\\
-154.256681559991	-36.4016112434609\\
};
\addlegendentry{data12}

\addplot [color=gray]
  table[row sep=crcr]{%
-151.681184593074	-3.87625061172193\\
-153.706252760663	0.5607717167521\\
};
\addlegendentry{data13}

\addplot [color=gray]
  table[row sep=crcr]{%
-153.706252760663	0.5607717167521\\
-154.86882760325	5.31139239845419\\
};
\addlegendentry{data14}

\addplot [color=gray]
  table[row sep=crcr]{%
-160.317555768134	85.5375145483959\\
-163.255707797352	81.5993625191779\\
};
\addlegendentry{data15}

\addplot [color=gray]
  table[row sep=crcr]{%
-168.706252760663	58.0531635011588\\
-168.706252760663	52.6331122582873\\
};
\addlegendentry{data16}

\addplot [color=gray]
  table[row sep=crcr]{%
-109.861838381286	113.648817555867\\
-105.120877495625	114.648817555867\\
};
\addlegendentry{data17}

\addplot [color=gray]
  table[row sep=crcr]{%
-80.6830452470769	116.125610042281\\
-75.8193621276013	115.261926922805\\
};
\addlegendentry{data18}

\addplot [color=gray]
  table[row sep=crcr]{%
40.7469667354658	107.602037051996\\
45.2775954800597	109.13266579659\\
};
\addlegendentry{data19}

\addplot [color=gray]
  table[row sep=crcr]{%
45.2775954800597	109.13266579659\\
49.7959400989743	110.648817555867\\
};
\addlegendentry{data20}

\addplot [color=gray]
  table[row sep=crcr]{%
49.7959400989743	110.648817555867\\
54.8291519297313	111.648817555867\\
};
\addlegendentry{data21}

\addplot [color=gray]
  table[row sep=crcr]{%
88.8443052541048	116.648817555867\\
93.5852661397658	117.648817555867\\
};
\addlegendentry{data22}

\addplot [color=gray]
  table[row sep=crcr]{%
93.5852661397658	117.648817555867\\
98.3262270254269	118.648817555867\\
};
\addlegendentry{data23}

\addplot [color=gray]
  table[row sep=crcr]{%
240.909103760448	91.5334610347557\\
242.538690279313	86.9038745158912\\
};
\addlegendentry{data24}

\addplot [color=gray]
  table[row sep=crcr]{%
242.538690279313	86.9038745158912\\
244.293747239337	82.3321841526273\\
};
\addlegendentry{data25}

\addplot [color=gray]
  table[row sep=crcr]{%
259.293747239337	47.3039920039506\\
258.793747239337	42.648817555867\\
};
\addlegendentry{data26}

\addplot [color=gray]
  table[row sep=crcr]{%
91.2298893986759	-24.9150402847942\\
86.2937472393371	-31.660438430462\\
};
\addlegendentry{data27}

\addplot [color=gray]
  table[row sep=crcr]{%
32.0803677139412	103.935438030471\\
40.7469667354658	107.602037051996\\
};
\addlegendentry{data28}

\addplot [color=gray]
  table[row sep=crcr]{%
224.725935446142	44.7166293490624\\
216.686816690203	50.7557481050015\\
};
\addlegendentry{data29}

\addplot [color=gray]
  table[row sep=crcr]{%
-129.082257884285	109.648817555867\\
-119.400717579279	111.648817555867\\
};
\addlegendentry{data30}

\addplot [color=gray]
  table[row sep=crcr]{%
-175.706252760663	25.8348506258545\\
-174.706252760663	35.7309859595497\\
};
\addlegendentry{data31}

\addplot [color=gray]
  table[row sep=crcr]{%
-163.255707797352	81.5993625191779\\
-166.706252760663	72.4253829256777\\
};
\addlegendentry{data32}

\addplot [color=gray]
  table[row sep=crcr]{%
-66.9120138319176	3.64881755586703\\
-79.299451355879	1.74201615108308\\
};
\addlegendentry{data33}

\addplot [color=gray]
  table[row sep=crcr]{%
-142.706252760663	-79.7428692882779\\
-145.706252760663	-93.9974761341193\\
};
\addlegendentry{data34}

\addplot [color=gray]
  table[row sep=crcr]{%
-137.873174001014	-66.0181036844841\\
-142.706252760663	-79.7428692882779\\
};
\addlegendentry{data35}

\addplot [color=gray]
  table[row sep=crcr]{%
258.793747239337	42.648817555867\\
254.331656743274	34.1867270598041\\
};
\addlegendentry{data36}

\addplot [color=gray]
  table[row sep=crcr]{%
-162.992135633545	-117.137065317015\\
-161.706252760663	-107.155621447264\\
};
\addlegendentry{data37}

\addplot [color=gray]
  table[row sep=crcr]{%
163.13893638211	61.99400669864\\
147.972114702865	48.8271850193948\\
};
\addlegendentry{data38}

\addplot [color=gray]
  table[row sep=crcr]{%
200.654642387186	61.7879224080178\\
189.578734964628	70.8638298305766\\
};
\addlegendentry{data39}

\addplot [color=gray]
  table[row sep=crcr]{%
-103.103006622641	-8.2479363061108\\
-110.786741362912	-25.9316710463821\\
};
\addlegendentry{data40}

\addplot [color=gray]
  table[row sep=crcr]{%
-117.306109796488	-38.451039479958\\
-123.182413854924	-46.327343538394\\
};
\addlegendentry{data41}

\addplot [color=gray]
  table[row sep=crcr]{%
86.2937472393371	-31.660438430462\\
81.2937472393371	-50.2659360388666\\
};
\addlegendentry{data42}

\addplot [color=gray]
  table[row sep=crcr]{%
231.524377104473	132.379447421003\\
240.909103760448	91.5334610347557\\
};
\addlegendentry{data43}

\addplot [color=gray]
  table[row sep=crcr]{%
189.578734964628	70.8638298305766\\
175.467293636136	69.3223639526659\\
};
\addlegendentry{data44}

\addplot [color=gray]
  table[row sep=crcr]{%
-58.6828292378542	-1.87460596694163\\
-66.9120138319176	3.64881755586703\\
};
\addlegendentry{data45}

\addplot [color=gray]
  table[row sep=crcr]{%
216.686816690203	50.7557481050015\\
200.654642387186	61.7879224080178\\
};
\addlegendentry{data46}

\addplot [color=gray]
  table[row sep=crcr]{%
-153.441251709698	92.4138186068319\\
-160.317555768134	85.5375145483959\\
};
\addlegendentry{data47}

\addplot [color=gray]
  table[row sep=crcr]{%
-170.860240743148	32.9948295733819\\
-175.706252760663	25.8348506258545\\
};
\addlegendentry{data48}

\addplot [color=gray]
  table[row sep=crcr]{%
82.1646687096464	-167.722103914442\\
88.0409727680824	-175.598407972878\\
};
\addlegendentry{data49}

\addplot [color=gray]
  table[row sep=crcr]{%
-105.120877495625	114.648817555867\\
-80.6830452470769	116.125610042281\\
};
\addlegendentry{data50}

\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
88.0409727680824	-175.598407972878\\
78.9283416678239	-179.351182444133\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
48.2937472393371	-30.3744763448193\\
39.9728381394806	-22.351182444133\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-141.706252760663	-147.95730223722\\
-137.191102368056	-156.366332836739\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
54.8291519297313	111.648817555867\\
69.4662481490875	113.648817555867\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
69.2937472393371	-137.260086230258\\
82.1646687096464	-167.722103914442\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
69.2937472393371	-112.312641114833\\
68.9078434559528	-122.237086227517\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
9.87021857602195	-22.351182444133\\
-10.3362656537415	-21.351182444133\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
191.303978789599	130.648817555867\\
219.262632323639	131.117702640169\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-145.706252760663	-93.9974761341193\\
-146.706252760663	-119.359134811917\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-123.182413854924	-46.327343538394\\
-137.873174001014	-66.0181036844841\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-159.706252760663	18.7522794515114\\
-162.706252760663	33.0913054302615\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-173.706252760663	55.9374701893132\\
-172.706252760663	65.8336055230084\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
120.855523476308	21.710593792838\\
111.293747239337	-5.37792802433157\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
34.8176636914465	-22.351182444133\\
9.87021857602195	-22.351182444133\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-146.706252760663	-119.359134811917\\
-141.706252760663	-147.95730223722\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-161.706252760663	-107.155621447264\\
-163.706252760663	-76.9638337642459\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
171.303919974492	67.1589902910219\\
163.13893638211	61.99400669864\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
219.262632323639	131.117702640169\\
231.524377104473	132.379447421003\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-154.86882760325	5.31139239845419\\
-159.706252760663	18.7522794515114\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
52.7613734983327	-154.351182444133\\
50.2937472393371	-75.9426192523804\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
244.293747239337	82.3321841526273\\
248.528811264245	73.9137535309592\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-163.706252760663	-76.9638337642459\\
-157.290535664465	-45.4354653479354\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-166.706252760663	72.4253829256777\\
-168.706252760663	58.0531635011588\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-112.706252760663	-30.1267155236572\\
-117.306109796488	-38.451039479958\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-79.299451355879	1.74201615108308\\
-103.103006622641	-8.2479363061108\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
254.518932249177	60.9236325460273\\
259.293747239337	47.3039920039506\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
231.293747239337	38.0054368292899\\
224.725935446142	44.7166293490624\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
50.2937472393371	-70.7874448043463\\
50.2937472393371	-39.8563981161414\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
110.090587501241	-10.0543421822294\\
91.2298893986759	-24.9150402847942\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-170.706252760663	80.1898169755523\\
-129.082257884285	109.648817555867\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
147.972114702865	48.8271850193948\\
120.855523476308	21.710593792838\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-168.706252760663	52.6331122582873\\
-170.860240743148	32.9948295733819\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-75.8193621276013	115.261926922805\\
-29.2655033250484	102.648817555867\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-172.706252760663	65.8336055230084\\
-170.706252760663	80.1898169755523\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-15.0772265394026	-20.351182444133\\
-54.7446772086362	-4.81275799615963\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-174.706252760663	35.7309859595497\\
-173.706252760663	55.9374701893132\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
68.9078434559528	-122.237086227517\\
69.2937472393371	-137.260086230258\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-119.400717579279	111.648817555867\\
-109.861838381286	113.648817555867\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-156.706252760663	-168.096759976452\\
-162.992135633545	-117.137065317015\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
126.771992339393	124.648817555867\\
191.303978789599	130.648817555867\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-162.706252760663	33.0913054302615\\
-153.441251709698	92.4138186068319\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
69.4662481490875	113.648817555867\\
88.8443052541048	116.648817555867\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-29.2655033250484	102.648817555867\\
32.0803677139412	103.935438030471\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-154.256681559991	-36.4016112434609\\
-151.681184593074	-3.87625061172193\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
78.9283416678239	-179.351182444133\\
52.7613734983327	-154.351182444133\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
98.3262270254269	118.648817555867\\
126.771992339393	124.648817555867\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
254.331656743274	34.1867270598041\\
231.293747239337	38.0054368292899\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-137.191102368056	-156.366332836739\\
-155.712983551673	-172.844451653123\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
81.2937472393371	-50.2659360388666\\
69.2937472393371	-112.312641114833\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
248.528811264245	73.9137535309592\\
254.518932249177	60.9236325460273\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1pt, draw=red] table[row sep=crcr]{%
x	y\\
175.467293636136	69.3223639526659\\
};

\legend{}
\end{axis}
\end{tikzpicture}%

==> accuracy_vs_support.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.33333,0.83333}%
\definecolor{mycolor2}{rgb}{0.00000,0.66667,0.66667}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,0.50000}%
%
\pgfplotsset{scaled x ticks=false}
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=0.1,
xticklabels={0,0,0.02,0.04,0.06,0.08,0.1},
xlabel style={font=\color{white!15!black}},
xlabel style={at={(0.5,0.07)}},
xlabel={\footnotesize Geodesic error},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel style={at={(0.165,0.48)}},
ylabel={\footnotesize \% Correspondences},
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
title style={font=\bfseries, at={(0.49,0.91)}},
%title={1D},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	93\\
0.00400000000000489	93\\
0.00499999999999545	100\\
0.100999999999999	100\\
};
\addlegendentry{\footnotesize 1\%}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	62\\
0.00400000000000489	62\\
0.00499999999999545	77\\
0.00799999999999557	77\\
0.00900000000000034	83\\
0.0100000000000051	91\\
0.0120000000000005	91\\
0.0130000000000052	92\\
0.0139999999999958	97\\
0.0169999999999959	97\\
0.0180000000000007	98\\
0.0220000000000056	98\\
0.0229999999999961	99\\
0.0400000000000063	99\\
0.0409999999999968	100\\
0.100999999999999	100\\
};
\addlegendentry{\footnotesize 5\%}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	44\\
0.00400000000000489	44\\
0.00499999999999545	53\\
0.007000000000005	53\\
0.00799999999999557	54\\
0.00900000000000034	57\\
0.0100000000000051	68\\
0.0120000000000005	68\\
0.0130000000000052	69\\
0.0139999999999958	73\\
0.0150000000000006	75\\
0.0169999999999959	75\\
0.0180000000000007	78\\
0.0190000000000055	82\\
0.0220000000000056	82\\
0.0229999999999961	86\\
0.0250000000000057	88\\
0.0259999999999962	88\\
0.027000000000001	91\\
0.0280000000000058	92\\
0.0310000000000059	92\\
0.0319999999999965	94\\
0.0330000000000013	95\\
0.0360000000000014	95\\
0.0370000000000061	97\\
0.0430000000000064	97\\
0.0439999999999969	98\\
0.0460000000000065	98\\
0.046999999999997	99\\
0.0589999999999975	99\\
0.0600000000000023	100\\
0.100999999999999	100\\
};
\addlegendentry{\footnotesize 25\%}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	21\\
0.00400000000000489	21\\
0.00499999999999545	31\\
0.00799999999999557	31\\
0.00900000000000034	34\\
0.0100000000000051	42\\
0.0109999999999957	42\\
0.0130000000000052	44\\
0.0139999999999958	49\\
0.0150000000000006	53\\
0.0169999999999959	53\\
0.0180000000000007	58\\
0.0190000000000055	62\\
0.0210000000000008	64\\
0.0220000000000056	64\\
0.0229999999999961	71\\
0.0240000000000009	73\\
0.0259999999999962	75\\
0.027000000000001	80\\
0.0280000000000058	83\\
0.0289999999999964	84\\
0.0310000000000059	84\\
0.0319999999999965	85\\
0.0330000000000013	88\\
0.034000000000006	88\\
0.0349999999999966	89\\
0.0360000000000014	89\\
0.0379999999999967	93\\
0.0390000000000015	93\\
0.0409999999999968	95\\
0.0420000000000016	95\\
0.0430000000000064	96\\
0.0450000000000017	96\\
0.0460000000000065	97\\
0.0490000000000066	97\\
0.0510000000000019	99\\
0.0589999999999975	99\\
0.0600000000000023	100\\
0.100999999999999	100\\
};
\addlegendentry{\footnotesize 90\%}

\addplot [color=black, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	35\\
0.00400000000000489	35\\
0.00499999999999545	50\\
0.00799999999999557	50\\
0.00900000000000034	53\\
0.0100000000000051	61\\
0.0109999999999957	61\\
0.0130000000000052	63\\
0.0139999999999958	71\\
0.0150000000000006	72\\
0.0169999999999959	72\\
0.0180000000000007	76\\
0.0190000000000055	82\\
0.0210000000000008	84\\
0.0220000000000056	84\\
0.0229999999999961	88\\
0.0240000000000009	90\\
0.0259999999999962	92\\
0.027000000000001	95\\
0.0280000000000058	96\\
0.0330000000000013	96\\
0.034000000000006	97\\
0.0360000000000014	97\\
0.0370000000000061	98\\
0.0529999999999973	98\\
0.054000000000002	99\\
0.0589999999999975	99\\
0.0600000000000023	100\\
0.100999999999999	100\\
};
\addlegendentry{\footnotesize FM}

\end{axis}
\end{tikzpicture}%

==> delta4D.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.33333,0.83333}%
\definecolor{mycolor2}{rgb}{0.00000,0.66667,0.66667}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,0.50000}%
%
\pgfplotsset{scaled x ticks=false}
\begin{tikzpicture}

\begin{axis}[%
width=0.40\columnwidth,
height=0.30\columnwidth,
scale only axis,
xmin=0,
xmax=0.01,
xticklabels={0,0,0.02,0.04,0.06,0.08,0.1},
xlabel style={font=\color{white!15!black}},
xlabel style={at={(0.5,0.07)}},
xlabel={\footnotesize Geodesic error},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel style={at={(0.165,0.48)}},
ylabel={\footnotesize \% Correspondences},
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
title style={font=\bfseries, at={(0.49,0.91)}},
%title={2D},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor3,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	15.4295246038365\\
0.0005	24.3536280233528\\
0.001	45.7881567973311\\
0.0015	73.0608840700584\\
0.002	91.4095079232694\\
0.0025	96.9974979149291\\
0.003	98.999165971643\\
0.0035	99.7497914929108\\
0.004	99.7497914929108\\
0.0045	99.7497914929108\\
0.005	99.7497914929108\\
0.0055	99.7497914929108\\
0.006	99.7497914929108\\
0.0065	99.7497914929108\\
0.007	99.9165971643036\\
};
\addlegendentry{\footnotesize 15\%}
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	25.3544620517098\\
0.0005	46.5387823185988\\
0.001	71.4762301918265\\
0.0015	92.1601334445371\\
0.002	97.4145120934112\\
0.0025	100\\
};
\addlegendentry{\footnotesize 10\%}
\addplot [color=black,dotted,line width=1.5pt]
  table[row sep=crcr]{%
0	4.08673894912427\\
0.0005	7.83986655546289\\
0.001	23.3527939949958\\
0.0015	50.5421184320267\\
0.002	71.8932443703086\\
0.0025	89.0742285237698\\
0.003	94.9958298582152\\
0.0035	98.4153461217681\\
0.004	99.0825688073395\\
0.0045	99.4161801501251\\
0.005	99.6663886572143\\
0.0055	99.7497914929108\\
0.006	99.7497914929108\\
0.0065	99.7497914929108\\
0.007	99.9165971643036\\
};
\addlegendentry{\footnotesize FM}
\end{axis}
\end{tikzpicture}%


==> section.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\columnwidth,
scale only axis,
axis on top,
xmin=0,
xmax=14,
xlabel style={font=\color{white!15!black}},
y dir=reverse,
ymin=0,
ymax=12,
xtick={1,10},
xticklabels={1,10},
ytick={1,10},
yticklabels={1,10},
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
axis background/.style={fill=white},
title style={font=\bfseries, at={(0.48,0.92)}},
title={Functional map coefficients},
legend={},
colormap={mymap}{[1pt] rgb(0pt)=(0,0,0.372549); rgb(1pt)=(0,0,0.380392); rgb(2pt)=(0,0,0.384314); rgb(3pt)=(0,0,0.392157); rgb(4pt)=(0,0,0.396078); rgb(5pt)=(0,0,0.403922); rgb(6pt)=(0,0,0.407843); rgb(8pt)=(0,0,0.423529); rgb(9pt)=(0,0,0.427451); rgb(10pt)=(0,0,0.435294); rgb(11pt)=(0,0,0.439216); rgb(12pt)=(0,0,0.447059); rgb(13pt)=(0,0,0.45098); rgb(15pt)=(0,0,0.466667); rgb(16pt)=(0,0,0.470588); rgb(17pt)=(0,0,0.478431); rgb(18pt)=(0,0,0.482353); rgb(19pt)=(0,0,0.490196); rgb(20pt)=(0,0,0.494118); rgb(21pt)=(0,0,0.501961); rgb(22pt)=(0,0,0.505882); rgb(24pt)=(0,0,0.521569); rgb(25pt)=(0,0,0.52549); rgb(26pt)=(0,0,0.533333); rgb(27pt)=(0,0,0.537255); rgb(28pt)=(0,0,0.545098); rgb(29pt)=(0,0,0.54902); rgb(31pt)=(0,0,0.564706); rgb(32pt)=(0,0,0.568627); rgb(33pt)=(0,0,0.576471); rgb(34pt)=(0,0,0.580392); rgb(35pt)=(0,0,0.588235); rgb(36pt)=(0,0,0.592157); rgb(37pt)=(0,0,0.6); rgb(38pt)=(0,0,0.603922); rgb(40pt)=(0,0,0.619608); rgb(41pt)=(0,0,0.623529); rgb(42pt)=(0,0,0.631373); rgb(43pt)=(0,0,0.635294); rgb(44pt)=(0,0,0.643137); rgb(45pt)=(0,0,0.647059); rgb(47pt)=(0,0,0.662745); rgb(48pt)=(0,0,0.666667); rgb(49pt)=(0,0,0.67451); rgb(50pt)=(0,0,0.678431); rgb(51pt)=(0,0,0.686275); rgb(52pt)=(0,0,0.690196); rgb(53pt)=(0,0,0.698039); rgb(54pt)=(0,0,0.701961); rgb(56pt)=(0,0,0.717647); rgb(57pt)=(0,0,0.721569); rgb(58pt)=(0,0,0.729412); rgb(59pt)=(0,0,0.733333); rgb(60pt)=(0,0,0.741176); rgb(61pt)=(0,0,0.745098); rgb(63pt)=(0,0,0.760784); rgb(64pt)=(0.00392157,0.00392157,0.764706); rgb(72pt)=(0.129412,0.129412,0.796078); rgb(73pt)=(0.145098,0.145098,0.796078); rgb(90pt)=(0.411765,0.411765,0.862745); rgb(91pt)=(0.427451,0.427451,0.862745); rgb(109pt)=(0.709804,0.709804,0.933333); rgb(110pt)=(0.72549,0.72549,0.933333); rgb(127pt)=(0.992157,0.992157,1); rgb(128pt)=(1,0.992157,0.992157); rgb(160pt)=(0.87451,0.490196,0.490196); rgb(161pt)=(0.87451,0.47451,0.47451); rgb(191pt)=(0.756863,0.00392157,0.00392157); rgb(192pt)=(0.752941,0,0); rgb(193pt)=(0.745098,0,0); rgb(194pt)=(0.741176,0,0); rgb(195pt)=(0.733333,0,0); rgb(196pt)=(0.729412,0,0); rgb(197pt)=(0.721569,0,0); rgb(198pt)=(0.717647,0,0); rgb(199pt)=(0.709804,0,0); rgb(200pt)=(0.705882,0,0); rgb(201pt)=(0.698039,0,0); rgb(202pt)=(0.694118,0,0); rgb(203pt)=(0.686275,0,0); rgb(204pt)=(0.682353,0,0); rgb(206pt)=(0.666667,0,0); rgb(207pt)=(0.662745,0,0); rgb(208pt)=(0.654902,0,0); rgb(209pt)=(0.65098,0,0); rgb(210pt)=(0.643137,0,0); rgb(211pt)=(0.639216,0,0); rgb(212pt)=(0.631373,0,0); rgb(213pt)=(0.627451,0,0); rgb(214pt)=(0.619608,0,0); rgb(215pt)=(0.615686,0,0); rgb(216pt)=(0.607843,0,0); rgb(217pt)=(0.603922,0,0); rgb(219pt)=(0.588235,0,0); rgb(220pt)=(0.584314,0,0); rgb(221pt)=(0.576471,0,0); rgb(222pt)=(0.572549,0,0); rgb(223pt)=(0.564706,0,0); rgb(224pt)=(0.560784,0,0); rgb(225pt)=(0.552941,0,0); rgb(226pt)=(0.54902,0,0); rgb(227pt)=(0.541176,0,0); rgb(228pt)=(0.537255,0,0); rgb(229pt)=(0.529412,0,0); rgb(230pt)=(0.52549,0,0); rgb(232pt)=(0.509804,0,0); rgb(233pt)=(0.505882,0,0); rgb(234pt)=(0.498039,0,0); rgb(235pt)=(0.494118,0,0); rgb(236pt)=(0.486275,0,0); rgb(237pt)=(0.482353,0,0); rgb(238pt)=(0.47451,0,0); rgb(239pt)=(0.470588,0,0); rgb(240pt)=(0.462745,0,0); rgb(241pt)=(0.458824,0,0); rgb(242pt)=(0.45098,0,0); rgb(243pt)=(0.447059,0,0); rgb(245pt)=(0.431373,0,0); rgb(246pt)=(0.427451,0,0); rgb(247pt)=(0.419608,0,0); rgb(248pt)=(0.415686,0,0); rgb(249pt)=(0.407843,0,0); rgb(250pt)=(0.403922,0,0); rgb(251pt)=(0.396078,0,0); rgb(252pt)=(0.392157,0,0); rgb(253pt)=(0.384314,0,0); rgb(254pt)=(0.380392,0,0); rgb(255pt)=(0.372549,0,0)},
colorbar,
colorbar style={
		at={(1.06,1.0)},
		width=0.035\columnwidth,
        ytick={0,0.5,1},
        yticklabel style={
            font=\tiny,
        }
    }
]
\addplot [forget plot] graphics [xmin=0.5, xmax=10.5, ymin=0.5, ymax=10.5] {./section-1.png};
\addplot [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1\\
1	2\\
1	3\\
1	4\\
1	5\\
1	6\\
1	7\\
1	8\\
1	9\\
1	10\\
1	11\\
2	1\\
2	2\\
2	3\\
2	4\\
2	5\\
2	6\\
2	7\\
2	8\\
2	9\\
2	10\\
2	11\\
3	1\\
3	2\\
3	3\\
3	4\\
3	5\\
3	6\\
3	7\\
3	8\\
3	9\\
3	10\\
3	11\\
4	1\\
4	2\\
4	3\\
4	4\\
4	5\\
4	6\\
4	7\\
4	8\\
4	9\\
5	1\\
5	2\\
5	3\\
5	4\\
5	5\\
5	6\\
5	7\\
5	8\\
5	9\\
6	1\\
6	2\\
6	3\\
6	4\\
6	5\\
6	6\\
6	7\\
6	8\\
6	9\\
7	1\\
7	2\\
7	3\\
7	4\\
7	5\\
7	6\\
7	7\\
7	8\\
7	9\\
8	1\\
8	2\\
8	3\\
8	4\\
8	5\\
8	6\\
8	7\\
8	8\\
9	1\\
9	2\\
9	3\\
9	4\\
9	5\\
9	6\\
9	7\\
10	1\\
10	2\\
10	3\\
10	4\\
10	5\\
10	6\\
10	7\\
11	1\\
11	2\\
11	3\\
11	4\\
11	5\\
11	6\\
11	7\\
12	1\\
13	1\\
};
%\addlegendentry{data1}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0.5	10.5\\
10.5	10.5\\
};
%\addlegendentry{data2}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0.5	0.5\\
10.5	0.5\\
};
%\addlegendentry{data3}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0.5	0.5\\
0.5	10.5\\
};
%\addlegendentry{data4}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
10.5	0.5\\
10.5	10.5\\
};
%\addlegendentry{data5}

\end{axis}
\end{tikzpicture}%

==> section_spectrum.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}

\begin{axis}[%
width=0.30\columnwidth,
height=0.35\columnwidth,
scale only axis,
xmin=0,
xmax=200,
ymin=-0,
ymax=0.0009,
yticklabels={0,0,2,4,6,8},
ylabel={\footnotesize Eigenvalue},
ylabel style={at={(0.28,0.48)}},
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
axis background/.style={fill=white},
title style={font=\bfseries, at={(0.49,0.91)}},
title={Laplacian spectrum},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.55,0.94)}}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	-0\\
2	1.16162882193294e-05\\
3	1.16163948575831e-05\\
4	1.54018580644788e-05\\
5	1.54019636511293e-05\\
6	2.70181462838082e-05\\
9	2.70183585087125e-05\\
10	4.65135969704988e-05\\
11	4.65155829090236e-05\\
12	6.16700909574774e-05\\
17	6.19175465601529e-05\\
18	7.32863791768068e-05\\
21	7.32879838665212e-05\\
22	0.000104837796612856\\
23	0.000104847409829745\\
24	0.000108183687927976\\
27	0.00010818717188954\\
28	0.000120239654677334\\
31	0.000120249373480874\\
32	0.000138994674415471\\
33	0.000138998555115677\\
34	0.000150610962606379\\
37	0.00015061494997326\\
38	0.000166507887541911\\
41	0.000166518998838683\\
42	0.000185508271357548\\
45	0.000185514138024701\\
46	0.000186825950777347\\
47	0.00018686893045583\\
48	0.000202227808841826\\
51	0.00020227089410696\\
52	0.000243832470999905\\
55	0.000243845964945422\\
56	0.00024766625622874\\
57	0.000247726559962302\\
58	0.000248496041734825\\
61	0.000248540519464768\\
62	0.00025928254444807\\
65	0.000259342954819886\\
66	0.000292846150614423\\
67	0.000292906257641334\\
68	0.000294179853199239\\
71	0.000294242142871326\\
72	0.000308248008678902\\
75	0.000308308221292464\\
76	0.000325820625192819\\
79	0.000325867485571507\\
80	0.000352504052841596\\
83	0.000352573969792047\\
84	0.000354516241571901\\
87	0.000354577846621851\\
88	0.000388184616156195\\
89	0.000388247137721009\\
90	0.000399800904347103\\
93	0.000399863532578593\\
94	0.000423351787446791\\
95	0.000423403363328134\\
96	0.000431840825001473\\
99	0.00043190481272859\\
100	0.000434492207006087\\
107	0.000434762720630033\\
108	0.000438753645511269\\
111	0.000438805326979264\\
112	0.000485021878375846\\
115	0.000485074952308651\\
116	0.000493022412740629\\
119	0.000493094547550754\\
120	0.000540512406843163\\
123	0.000540632817603637\\
124	0.000561015849314117\\
125	0.000561245669615573\\
126	0.00056234646183384\\
129	0.000562401918443811\\
130	0.000572632137533446\\
133	0.000572862064473156\\
134	0.000575010566933543\\
137	0.00057511606817684\\
138	0.000578663990978612\\
139	0.000579141390090854\\
140	0.000594065849043091\\
141	0.000594065954629741\\
142	0.000594543248155333\\
143	0.000594543353741983\\
144	0.000607529446284616\\
147	0.000607761252524597\\
148	0.000640334081936089\\
149	0.00064033557998755\\
150	0.000640811481019909\\
151	0.000640812979099792\\
152	0.000665853645926973\\
155	0.000666093079445318\\
156	0.000671018043675531\\
159	0.000671129923290437\\
160	0.000681030766742197\\
163	0.000681153395362344\\
164	0.000717658665394083\\
165	0.000717662546094289\\
166	0.000718136064477903\\
167	0.000718139945206531\\
168	0.000747841800091464\\
171	0.000748114600071403\\
172	0.000759850349652424\\
173	0.000760364367636157\\
174	0.0007670763823171\\
175	0.000767221495749482\\
176	0.000775252207716903\\
177	0.000775252313331976\\
178	0.000775766225700636\\
179	0.000775766331287286\\
180	0.000778692670508008\\
183	0.000778837890607065\\
184	0.000811536403574564\\
187	0.000811650501049144\\
188	0.000813589979259177\\
191	0.000813737078658505\\
192	0.000821520440609902\\
193	0.000821521938661363\\
194	0.000822034458565213\\
195	0.000822035956616674\\
196	0.000826330247207352\\
199	0.000826867950053156\\
200	0.00085386199992854\\
};
%\addlegendentry{Product spectrum}

\addplot [color=red, line width=1.0pt, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=red}]
  table[row sep=crcr]{%
1	-0\\
2	1.16162882193294e-05\\
3	1.16163948575831e-05\\
10	4.65135969704988e-05\\
11	4.65155829090236e-05\\
22	0.000104837796612856\\
23	0.000104847409829745\\
46	0.000186825950777347\\
47	0.00018686893045583\\
66	0.000292846150614423\\
4	1.54018580644788e-05\\
6	2.70181462838082e-05\\
8	2.70182529220619e-05\\
14	6.19154550349776e-05\\
16	6.19174409735024e-05\\
28	0.000120239654677334\\
30	0.000120249267894224\\
48	0.000202227808841826\\
50	0.000202270788520309\\
72	0.000308248008678902\\
5	1.54019636511293e-05\\
7	2.70182518704587e-05\\
9	2.70183585087125e-05\\
15	6.19155606216282e-05\\
17	6.19175465601529e-05\\
29	0.000120239760263985\\
31	0.000120249373480874\\
49	0.000202227914428477\\
51	0.00020227089410696\\
73	0.000308248114265552\\
12	6.16700909574774e-05\\
18	7.32863791768068e-05\\
19	7.32864858150606e-05\\
24	0.000108183687927976\\
26	0.000108185673838079\\
38	0.000166507887541911\\
40	0.000166517500787222\\
58	0.000248496041734825\\
60	0.000248539021413308\\
84	0.000354516241571901\\
13	6.16715890089381e-05\\
20	7.32878772282675e-05\\
21	7.32879838665212e-05\\
25	0.000108185185979437\\
27	0.00010818717188954\\
39	0.000166509385621794\\
41	0.000166518998838683\\
59	0.000248497539786285\\
61	0.000248540519464768\\
85	0.000354517739623361\\
32	0.000138994674415471\\
34	0.000150610962606379\\
35	0.000150611069273054\\
42	0.000185508271357548\\
43	0.000185510257296073\\
52	0.000243832470999905\\
54	0.000243842084245216\\
76	0.000325820625192819\\
78	0.000325863604871302\\
96	0.000431840825001473\\
33	0.000138998555115677\\
36	0.000150614843335006\\
37	0.00015061494997326\\
44	0.000185512152086176\\
45	0.000185514138024701\\
53	0.000243836351728532\\
55	0.000243845964945422\\
77	0.000325824505893024\\
79	0.000325867485571507\\
97	0.0004318447057301\\
56	0.00024766625622874\\
62	0.00025928254444807\\
63	0.000259282651086323\\
68	0.000294179853199239\\
69	0.000294181839137764\\
80	0.000352504052841596\\
81	0.000352513666058485\\
100	0.000434492207006087\\
101	0.00043453518668457\\
120	0.000540512406843163\\
57	0.000247726559962302\\
64	0.000259342848181632\\
65	0.000259342954819886\\
70	0.000294240156932801\\
71	0.000294242142871326\\
82	0.000352564356575158\\
83	0.000352573969792047\\
102	0.00043455251073965\\
103	0.000434595490418133\\
122	0.000540572710576726\\
88	0.000388184616156195\\
90	0.000399800904347103\\
91	0.000399801010985357\\
104	0.000434698213098272\\
105	0.000434700199036797\\
116	0.000493022412740629\\
117	0.00049303202598594\\
134	0.000575010566933543\\
135	0.000575053546612025\\
160	0.000681030766742197\\
};
\addlegendentry{$\C$}

\addplot [color=mycolor1, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
100	0\\
100	0.00085386199992854\\
};
\end{axis}
\end{tikzpicture}%

==> sensitivity_heattimes.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.38\linewidth,
height=.5\linewidth,
scale only axis,
xmin=0,
xmax=0.1,
ymin=0,
ymax=100,
axis background/.style={fill=white},
xticklabels={0,0,0.02,0.04,0.06,0.08,0.1},
xlabel style={font=\color{white!15!black}},
xlabel style={at={(0.5,0.05)}},
xlabel={\footnotesize Geodesic error},
ylabel style={font=\color{white!15!black}},
ylabel style={at={(0.19,0.48)}},
ylabel={\footnotesize \% Correspondences},
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
title style={font=\bfseries, at={(0.49,0.91)}},
%title={1D},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\tiny}
]

% \addplot [color=mycolor1,solid,line width=1.5pt]
  % table[row sep=crcr]{%
% 0	28.4\\
% 0.005	28.7\\
% 0.01	35.1\\
% 0.015	47\\
% 0.02	55.3\\
% 0.025	61.6\\
% 0.03	65.8\\
% 0.035	69.9\\
% 0.04	75.1\\
% 0.045	79.6\\
% 0.05	83.5\\
% 0.055	86\\
% 0.06	88.1\\
% 0.065	89.9\\
% 0.07	92.4\\
% 0.075	94\\
% 0.08	95.4\\
% 0.085	96.2\\
% 0.09	97\\
% 0.095	97.4\\
% 0.1	97.6\\
% 0.105	97.6\\
% 0.11	97.8\\
% 0.115	98.2\\
% 0.12	98.6\\
% 0.125	98.8\\
% 0.13	99.2\\
% 0.135	99.4\\
% 0.14	99.6\\
% 0.145	99.8\\
% 0.15	99.9\\
% 0.155	99.9\\
% 0.16	99.9\\
% 0.165	99.9\\
% 0.17	100\\
% 0.175	100\\
% 0.18	100\\
% 0.185	100\\
% 0.19	100\\
% 0.195	100\\
% 0.2	100\\
% 0.205	100\\
% 0.21	100\\
% 0.215	100\\
% 0.22	100\\
% 0.225	100\\
% 0.23	100\\
% 0.235	100\\
% 0.24	100\\
% 0.245	100\\
% 0.25	100\\
% };
% \addlegendentry{0.1-0.001};

\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	29.3\\
0.005	29.8\\
0.01	35.9\\
0.015	49.6\\
0.02	56.9\\
0.025	62.9\\
0.03	68\\
0.035	72.7\\
0.04	76.8\\
0.045	79.9\\
0.05	83.5\\
0.055	86.5\\
0.06	89\\
0.065	91.7\\
0.07	93.4\\
0.075	95.1\\
0.08	96.3\\
0.085	96.6\\
0.09	97.1\\
0.095	97.8\\
0.1	97.9\\
0.105	98.1\\
0.11	98.2\\
0.115	98.3\\
0.12	98.5\\
0.125	99.2\\
0.13	99.5\\
0.135	99.8\\
0.14	99.9\\
0.145	99.9\\
0.15	100\\
0.155	100\\
0.16	100\\
0.165	100\\
0.17	100\\
0.175	100\\
0.18	100\\
0.185	100\\
0.19	100\\
0.195	100\\
0.2	100\\
0.205	100\\
0.21	100\\
0.215	100\\
0.22	100\\
0.225	100\\
0.23	100\\
0.235	100\\
0.24	100\\
0.245	100\\
0.25	100\\
};
\addlegendentry{$(0.1,0.01)$};

\addplot [color=mycolor3,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	31\\
0.005	31.4\\
0.01	40\\
0.015	53.8\\
0.02	61.8\\
0.025	68.2\\
0.03	71.9\\
0.035	76.2\\
0.04	80\\
0.045	83.6\\
0.05	86.2\\
0.055	89.5\\
0.06	91.8\\
0.065	93.5\\
0.07	94.7\\
0.075	95.9\\
0.08	97.6\\
0.085	98.2\\
0.09	98.5\\
0.095	98.6\\
0.1	98.8\\
0.105	99\\
0.11	99.4\\
0.115	99.5\\
0.12	99.6\\
0.125	99.9\\
0.13	99.9\\
0.135	100\\
0.14	100\\
0.145	100\\
0.15	100\\
0.155	100\\
0.16	100\\
0.165	100\\
0.17	100\\
0.175	100\\
0.18	100\\
0.185	100\\
0.19	100\\
0.195	100\\
0.2	100\\
0.205	100\\
0.21	100\\
0.215	100\\
0.22	100\\
0.225	100\\
0.23	100\\
0.235	100\\
0.24	100\\
0.245	100\\
0.25	100\\
};
\addlegendentry{$(1,0.01)$};

\addplot [color=mycolor4,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	33.8\\
0.005	34.5\\
0.01	43.3\\
0.015	57.8\\
0.02	65.7\\
0.025	70.8\\
0.03	75.8\\
0.035	79.4\\
0.04	82.7\\
0.045	85.2\\
0.05	87.8\\
0.055	90.5\\
0.06	93.1\\
0.065	94.4\\
0.07	96\\
0.075	97\\
0.08	98.3\\
0.085	98.8\\
0.09	99\\
0.095	99.4\\
0.1	99.4\\
0.105	99.8\\
0.11	99.8\\
0.115	99.8\\
0.12	99.9\\
0.125	99.9\\
0.13	99.9\\
0.135	100\\
0.14	100\\
0.145	100\\
0.15	100\\
0.155	100\\
0.16	100\\
0.165	100\\
0.17	100\\
0.175	100\\
0.18	100\\
0.185	100\\
0.19	100\\
0.195	100\\
0.2	100\\
0.205	100\\
0.21	100\\
0.215	100\\
0.22	100\\
0.225	100\\
0.23	100\\
0.235	100\\
0.24	100\\
0.245	100\\
0.25	100\\
};
\addlegendentry{$(10,0.1)$};

\addplot [color=mycolor5,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	35.6\\
0.005	36\\
0.01	44\\
0.015	59.1\\
0.02	69.1\\
0.025	74.3\\
0.03	78.9\\
0.035	82.6\\
0.04	85.3\\
0.045	88.3\\
0.05	90.3\\
0.055	92\\
0.06	93.8\\
0.065	95.4\\
0.07	96.7\\
0.075	97.5\\
0.08	98.6\\
0.085	99.1\\
0.09	99.6\\
0.095	99.7\\
0.1	99.7\\
0.105	99.8\\
0.11	99.8\\
0.115	99.8\\
0.12	99.8\\
0.125	99.9\\
0.13	99.9\\
0.135	100\\
0.14	100\\
0.145	100\\
0.15	100\\
0.155	100\\
0.16	100\\
0.165	100\\
0.17	100\\
0.175	100\\
0.18	100\\
0.185	100\\
0.19	100\\
0.195	100\\
0.2	100\\
0.205	100\\
0.21	100\\
0.215	100\\
0.22	100\\
0.225	100\\
0.23	100\\
0.235	100\\
0.24	100\\
0.245	100\\
0.25	100\\
};
\addlegendentry{$(100,1)$};

\addplot [color=mycolor6,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	10.6\\
0.005	10.7\\
0.01	14.8\\
0.015	21.7\\
0.02	29.4\\
0.025	37.4\\
0.03	43.5\\
0.035	48.7\\
0.04	53.7\\
0.045	58.5\\
0.05	62.7\\
0.055	65.8\\
0.06	68.8\\
0.065	72.8\\
0.07	75.3\\
0.075	77.4\\
0.08	79.7\\
0.085	82.2\\
0.09	83.6\\
0.095	84.8\\
0.1	85.5\\
0.105	86.8\\
0.11	88.2\\
0.115	89.5\\
0.12	90.5\\
0.125	90.9\\
0.13	91.7\\
0.135	92\\
0.14	92.5\\
0.145	93\\
0.15	93.6\\
0.155	94.1\\
0.16	94.3\\
0.165	94.9\\
0.17	95.2\\
0.175	95.6\\
0.18	95.8\\
0.185	96.1\\
0.19	96.3\\
0.195	96.3\\
0.2	96.3\\
0.205	96.6\\
0.21	96.7\\
0.215	96.8\\
0.22	97.2\\
0.225	97.4\\
0.23	97.5\\
0.235	97.5\\
0.24	97.5\\
0.245	97.5\\
0.25	97.5\\
};
\addlegendentry{$(1000,0.01)$};

\addplot [color=mycolor7,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	10.4\\
0.005	10.6\\
0.01	15.9\\
0.015	21\\
0.02	26.6\\
0.025	33.2\\
0.03	38.7\\
0.035	44.3\\
0.04	47.6\\
0.045	51.7\\
0.05	55.3\\
0.055	59.1\\
0.06	61.6\\
0.065	64.5\\
0.07	68.1\\
0.075	69.9\\
0.08	71.8\\
0.085	73.7\\
0.09	75\\
0.095	76.7\\
0.1	78.6\\
0.105	80.3\\
0.11	81.7\\
0.115	82.9\\
0.12	83.5\\
0.125	84.6\\
0.13	85.7\\
0.135	86.4\\
0.14	86.9\\
0.145	88\\
0.15	88.7\\
0.155	90.3\\
0.16	91.3\\
0.165	92.1\\
0.17	93.1\\
0.175	94.3\\
0.18	95.9\\
0.185	97.2\\
0.19	97.8\\
0.195	98.7\\
0.2	99.3\\
0.205	99.8\\
0.21	99.9\\
0.215	100\\
0.22	100\\
0.225	100\\
0.23	100\\
0.235	100\\
0.24	100\\
0.245	100\\
0.25	100\\
};
\addlegendentry{$(1000,10)$};


\end{axis}
\end{tikzpicture}%


==> sensitivity_heattimes_noise.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.38\linewidth,
height=.5\linewidth,
scale only axis,
xmin=0,
xmax=0.1,
ymin=0,
ymax=100,
axis background/.style={fill=white},
xticklabels={0,0,0.02,0.04,0.06,0.08,0.1},
xlabel style={font=\color{white!15!black}},
xlabel style={at={(0.5,0.05)}},
xlabel={\footnotesize Geodesic error},
ylabel style={font=\color{white!15!black}},
ylabel style={at={(0.09,0.48)}},
%ylabel={\footnotesize \% Correspondences},
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
title style={font=\bfseries, at={(0.49,0.91)}},
%title={1D},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\tiny}
]
% \addplot [color=mycolor1,solid,line width=1.5pt]
  % table[row sep=crcr]{%
% 0	20.289\\
% 0.005	20.567\\
% 0.01	25.766\\
% 0.015	35.299\\
% 0.02	42.859\\
% 0.025	49.055\\
% 0.03	54.381\\
% 0.035	58.957\\
% 0.04	63.157\\
% 0.045	67.106\\
% 0.05	70.412\\
% 0.055	73.417\\
% 0.06	75.976\\
% 0.065	78.341\\
% 0.07	80.377\\
% 0.075	82.031\\
% 0.08	83.635\\
% 0.085	84.763\\
% 0.09	85.661\\
% 0.095	86.367\\
% 0.1	86.946\\
% 0.105	87.538\\
% 0.11	88.048\\
% 0.115	88.565\\
% 0.12	89.111\\
% 0.125	89.592\\
% 0.13	90.116\\
% 0.135	90.511\\
% 0.14	90.836\\
% 0.145	91.1340000000001\\
% 0.15	91.404\\
% 0.155	91.681\\
% 0.16	91.963\\
% 0.165	92.213\\
% 0.17	92.44\\
% 0.175	92.686\\
% 0.18	92.847\\
% 0.185	93.036\\
% 0.19	93.181\\
% 0.195	93.336\\
% 0.2	93.472\\
% 0.205	93.5929999999999\\
% 0.21	93.6849999999999\\
% 0.215	93.78\\
% 0.22	93.855\\
% 0.225	93.918\\
% 0.23	93.987\\
% 0.235	94.044\\
% 0.24	94.103\\
% 0.245	94.157\\
% 0.25	94.221\\
% };
% \addlegendentry{0.1-0.001};

\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	19.828\\
0.005	20.104\\
0.01	25.335\\
0.015	34.775\\
0.02	42.271\\
0.025	48.418\\
0.03	53.865\\
0.035	58.383\\
0.04	62.357\\
0.045	66.236\\
0.05	69.61\\
0.055	72.693\\
0.06	75.204\\
0.065	77.573\\
0.07	79.655\\
0.075	81.318\\
0.08	82.899\\
0.085	83.938\\
0.09	84.87\\
0.095	85.622\\
0.1	86.26\\
0.105	86.982\\
0.11	87.613\\
0.115	88.195\\
0.12	88.774\\
0.125	89.3159999999999\\
0.13	89.872\\
0.135	90.288\\
0.14	90.749\\
0.145	91.09\\
0.15	91.37\\
0.155	91.716\\
0.16	92.017\\
0.165	92.304\\
0.17	92.596\\
0.175	92.896\\
0.18	93.111\\
0.185	93.329\\
0.19	93.508\\
0.195	93.681\\
0.2	93.826\\
0.205	93.949\\
0.21	94.055\\
0.215	94.17\\
0.22	94.25\\
0.225	94.322\\
0.23	94.397\\
0.235	94.449\\
0.24	94.5\\
0.245	94.56\\
0.25	94.616\\
};
\addlegendentry{0.1-0.01};

\addplot [color=mycolor3,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	22.099\\
0.005	22.376\\
0.01	27.786\\
0.015	37.924\\
0.02	45.627\\
0.025	51.642\\
0.03	56.852\\
0.035	61.215\\
0.04	65.111\\
0.045	68.858\\
0.05	72.052\\
0.055	75.013\\
0.06	77.51\\
0.065	79.715\\
0.07	81.598\\
0.075	83.088\\
0.08	84.66\\
0.085	85.5820000000001\\
0.09	86.43\\
0.095	87.035\\
0.1	87.595\\
0.105	88.128\\
0.11	88.634\\
0.115	89.137\\
0.12	89.675\\
0.125	90.152\\
0.13	90.6\\
0.135	90.984\\
0.14	91.284\\
0.145	91.562\\
0.15	91.836\\
0.155	92.095\\
0.16	92.344\\
0.165	92.598\\
0.17	92.843\\
0.175	93.092\\
0.18	93.267\\
0.185	93.474\\
0.19	93.619\\
0.195	93.762\\
0.2	93.885\\
0.205	93.979\\
0.21	94.058\\
0.215	94.137\\
0.22	94.191\\
0.225	94.242\\
0.23	94.294\\
0.235	94.337\\
0.24	94.385\\
0.245	94.414\\
0.25	94.481\\
};
\addlegendentry{1-0.01};

\addplot [color=mycolor4,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	24.536\\
0.005	24.904\\
0.01	30.859\\
0.015	41.611\\
0.02	49.438\\
0.025	55.515\\
0.03	60.8\\
0.035	65.2019999999999\\
0.04	69.031\\
0.045	72.964\\
0.05	76.061\\
0.055	78.936\\
0.06	81.385\\
0.065	83.665\\
0.07	85.583\\
0.075	87.046\\
0.08	88.444\\
0.085	89.368\\
0.09	90.178\\
0.095	90.768\\
0.1	91.208\\
0.105	91.656\\
0.11	92.04\\
0.115	92.459\\
0.12	92.935\\
0.125	93.3\\
0.13	93.653\\
0.135	93.927\\
0.14	94.146\\
0.145	94.334\\
0.15	94.531\\
0.155	94.752\\
0.16	94.93\\
0.165	95.137\\
0.17	95.313\\
0.175	95.474\\
0.18	95.579\\
0.185	95.727\\
0.19	95.8699999999999\\
0.195	95.977\\
0.2	96.093\\
0.205	96.182\\
0.21	96.262\\
0.215	96.327\\
0.22	96.379\\
0.225	96.429\\
0.23	96.48\\
0.235	96.508\\
0.24	96.551\\
0.245	96.599\\
0.25	96.644\\
};
\addlegendentry{10-0.1};

\addplot [color=mycolor5,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	35.117\\
0.005	35.684\\
0.01	43.615\\
0.015	57.399\\
0.02	65.99\\
0.025	71.751\\
0.03	76.192\\
0.035	80.013\\
0.04	83.2649999999999\\
0.045	86.498\\
0.05	88.91\\
0.055	91.335\\
0.06	93.336\\
0.065	95.055\\
0.07	96.539\\
0.075	97.558\\
0.08	98.519\\
0.085	99.091\\
0.09	99.4910000000001\\
0.095	99.582\\
0.1	99.642\\
0.105	99.7589999999999\\
0.11	99.7839999999999\\
0.115	99.8299999999999\\
0.12	99.8929999999999\\
0.125	99.9329999999999\\
0.13	99.9549999999999\\
0.135	99.998\\
0.14	99.998\\
0.145	99.998\\
0.15	99.998\\
0.155	99.998\\
0.16	99.998\\
0.165	99.998\\
0.17	99.998\\
0.175	99.998\\
0.18	99.998\\
0.185	99.998\\
0.19	99.998\\
0.195	99.998\\
0.2	99.998\\
0.205	99.998\\
0.21	99.998\\
0.215	99.998\\
0.22	99.998\\
0.225	99.998\\
0.23	99.998\\
0.235	99.998\\
0.24	99.998\\
0.245	99.998\\
0.25	99.998\\
};
\addlegendentry{100-1};

\addplot [color=mycolor6,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	9.283\\
0.005	9.585\\
0.01	13.703\\
0.015	19.156\\
0.02	24.658\\
0.025	29.577\\
0.03	34.259\\
0.035	38.67\\
0.04	42.516\\
0.045	46.453\\
0.05	49.704\\
0.055	53.034\\
0.06	55.902\\
0.065	58.52\\
0.07	61.125\\
0.075	63.042\\
0.08	65.024\\
0.085	66.631\\
0.09	68.14\\
0.095	69.384\\
0.1	70.602\\
0.105	71.857\\
0.11	73.096\\
0.115	74.304\\
0.12	75.526\\
0.125	76.693\\
0.13	77.871\\
0.135	78.868\\
0.14	79.865\\
0.145	80.8\\
0.15	81.738\\
0.155	82.612\\
0.16	83.421\\
0.165	84.199\\
0.17	84.931\\
0.175	85.729\\
0.18	86.511\\
0.185	87.237\\
0.19	87.897\\
0.195	88.545\\
0.2	89.203\\
0.205	89.782\\
0.21	90.301\\
0.215	90.819\\
0.22	91.245\\
0.225	91.669\\
0.23	92.079\\
0.235	92.456\\
0.24	92.789\\
0.245	93.141\\
0.25	93.428\\
};
\addlegendentry{1000-0.01};

\addplot [color=mycolor7,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	12.55\\
0.005	12.859\\
0.01	17.848\\
0.015	24.936\\
0.02	31.634\\
0.025	37.3\\
0.03	42.382\\
0.035	47.129\\
0.04	51.29\\
0.045	55.649\\
0.05	58.985\\
0.055	62.335\\
0.06	65.246\\
0.065	68.062\\
0.07	70.782\\
0.075	72.784\\
0.08	74.74\\
0.085	76.441\\
0.09	77.896\\
0.095	79.179\\
0.1	80.411\\
0.105	81.538\\
0.11	82.663\\
0.115	83.801\\
0.12	84.903\\
0.125	85.939\\
0.13	87.045\\
0.135	87.947\\
0.14	89.03\\
0.145	89.884\\
0.15	90.594\\
0.155	91.407\\
0.16	92.006\\
0.165	92.688\\
0.17	93.354\\
0.175	94.026\\
0.18	94.7959999999999\\
0.185	95.401\\
0.19	95.962\\
0.195	96.439\\
0.2	96.862\\
0.205	97.221\\
0.21	97.4989999999999\\
0.215	97.742\\
0.22	97.914\\
0.225	98.0739999999999\\
0.23	98.185\\
0.235	98.271\\
0.24	98.34\\
0.245	98.378\\
0.25	98.43\\
};
\addlegendentry{\tiny $t\in[1000,10]$};
\legend{}
\end{axis}
\end{tikzpicture}%

